Blob algebra and two-color Soergel calculus

In 2003, Martin and Woodcock noticed a connection between the representation theory of the blob algebra and the Kazhdan--Lusztig polynomials associated with the infinite dihedral group. However, no conceptual explanation for this coincidence has yet been provided. In this study, a possible explanation of this phenomenon is suggested by enunciating a conjecture that relates the endomorphism algebra of Bott--Samelson bimodules to certain subalgebras of the blob algebra obtained by idempotent truncation. Evidence supporting this conjecture is provided.

==> dibublob.tex <==
\def\colorxy(#1){%
/xycolor{#1 setrgbcolor}def}

\def\colorxyz(#1){%
/xycolor{#1 setgray}def}

%\newcommand*{\LargerCdot}{\raisebox{-0.25ex}{\scalebox{1.2}{$\cdot$}}}



\def\intro{
\begin{pspicture}[shift=-1](-9,-1)(9,1)
\psline(-8,0)(8,0)
\multido{\nx =-7+2}{8}{ \psline(\nx ,0.2)(\nx ,-.2 )}
\rput(1,-0.5){$-m+l $ }
\rput(3,-0.5){$-m+2l $ }
\rput(5,-0.5){$-m+3l $ }
\rput(7,-0.5){$-m+4l $ }
\rput(-1,-0.5){$-m $ }
\rput(-3,-0.5){$-m-l $ }
\rput(-5,-0.5){$-m-2l $ }
\rput(-7,-0.5){$-m-3l $ }
\rput(-8.5,0){$ \ldots $ }
\rput(8.5,0){$ \ldots $ }
\end{pspicture}
}
%%%   KLR idempotente arbitrario


\def\KLRidempotent{
\begin{pspicture}(-.6,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(2,-0.2){$i_n$}
\rput(-.6,1){$e(\bs{i})=$}
\end{pspicture}
}


%%%   KLR idempotente arbitrario

\def\KLRidempotentsequenceprinciple{
\begin{pspicture}(0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}

%%%   generador Y_r arbitrario

\def\KLRY{
\begin{pspicture}(-.8,-0.5)(2,2)		
\rput(-.8,1){$y_re(\bs{i})=$}
\psline(0,0)(0,2)
\rput(0.5,1){$\cdots $}
\psline(1,0)(1,2)
\rput(1.5,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0,-0.2){$i_1$}
\rput(1,-0.2){$i_r$}
\rput(2,-0.2){$i_n$}
\rput(1,1){$\bullet $}
\end{pspicture}
}


%%%  generador \psi_r arbitrario

\def\KLRpsi{
\begin{pspicture}(-.8,-0.5)(2,2)	
\rput(-.8,1){$\psi_re(\bs{i})=$}
\psline(0,0)(0,2)
\rput(0.3,1){$\cdots $}
\psline(.6,0)(1.4,2)
\psline(.6,2)(1.4,0)
\rput(1.7,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(0,-0.2){$i_1$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}


%%% ejemplo de asignación palabra a un diagrama

\def\wordtodiagram{
\begin{pspicture} [shift=-2.25](0,-0.5)(2,4)
\pscurve(0,4)(.2,1.2)(.4,.9)(.5,0)	
\pscurve(0,0)(.7,2)(1.4,2.5)(1.5,4)
\pscurve(1,0)(1.5,1)(1.4,2.5)(.5,4)
\pscurve(1.5,0)(.5,3)(1,4)
\rput(1.53,1.25){$\bullet $}
\rput(0.6,2.25){$\bullet $}
\rput(1.53,3.25){$\bullet $}
\rput(.9,1.25){$\bullet $}
\rput(0,-.3){$0$}
\rput(0.5,-.3){$1$}
\rput(1,-.3){$2$}
\rput(1.5,-.3){$1$}
\end{pspicture}
}


\def\wordtodiagramwithline{
\begin{pspicture} [shift=-2.65](-0.5,-0.5)(2.5,4)	
\psline[linestyle=dashed](-0.5,2.25)(2.5,2.25)
\pscurve(0,4)(.2,1.2)(.4,.9)(.5,0)	
\pscurve(0,0)(.7,2)(1.4,2.5)(1.5,4)
\pscurve(1,0)(1.5,1)(1.4,2.5)(.5,4)
\pscurve(1.5,0)(.5,3)(1,4)
\rput(1.53,1.25){$\bullet $}
\rput(0.6,2.25){$\bullet $}
\rput(1.53,3.25){$\bullet $}
\rput(.9,1.25){$\bullet $}
\rput(0,-.3){$0$}
\rput(0.5,-.3){$1$}
\rput(1,-.3){$2$}
\rput(1.5,-.3){$1$}
\end{pspicture}
}

%%%  relación y_1 por idempotente igual a zero

\def\yUnoIdempotenteCero{
\begin{pspicture} [shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(0,1){$\bullet $}
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$\pm k$}
\rput(0.5,-0.2){$i_2$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}

%%%  relación  idempotente igual a zero Hecke

\def\IdempotenteCeroHecke{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}




%%%%   [shift=-4]


%%%%%    relación y con psi   uno


\def\YconPsiUno{
\begin{pspicture}[shift=-1.25](-.8,-0.5)(2,2)	
\psline(0,0)(0,2)
\rput(0.3,1){$\cdots $}
\psline(.6,0)(1.4,2)
\psline(.6,2)(1.4,0)
\rput(1.7,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(0,-0.2){$i_1$}
\rput(2,-0.2){$i_n$}
\rput(1.2,0.5){$\bullet$}
\end{pspicture}
}

\def\YconPsiDos{
\begin{pspicture}[shift=-1.25](-.4,-0.5)(2,2)	
\psline(0,0)(0,2)
\rput(0.3,1){$\cdots $}
\psline(.6,0)(1.4,2)
\psline(.6,2)(1.4,0)
\rput(1.7,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(0,-0.2){$i_1$}
\rput(2,-0.2){$i_n$}
\rput(.8,1.5){$\bullet$}
\end{pspicture}
}


\def\YconPsiTres{
\begin{pspicture}[shift=-1.25](-.4,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.7,0)(.7,2)
\psline(1.3,0)(1.3,2)
\psline(2,0)(2,2)
\rput(0.35,1){$\cdots $}
\rput(1.65,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}


%%%%%    relación y con psi   dos


\def\YconPsiUnoa{
\begin{pspicture}[shift=-1.25](-.8,-0.5)(2,2)	
\psline(0,0)(0,2)
\rput(0.3,1){$\cdots $}
\psline(.6,0)(1.4,2)
\psline(.6,2)(1.4,0)
\rput(1.7,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(0,-0.2){$i_1$}
\rput(2,-0.2){$i_n$}
\rput(1.2,1.5){$\bullet$}
\end{pspicture}
}

\def\YconPsiDosa{
\begin{pspicture}[shift=-1.25](-.4,-0.5)(2,2)	
\psline(0,0)(0,2)
\rput(0.3,1){$\cdots $}
\psline(.6,0)(1.4,2)
\psline(.6,2)(1.4,0)
\rput(1.7,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(0,-0.2){$i_1$}
\rput(2,-0.2){$i_n$}
\rput(.8,0.5){$\bullet$}
\end{pspicture}
}


\def\YconPsiTresa{
\begin{pspicture}[shift=-1.25](-.6,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.7,0)(.7,2)
\psline(1.3,0)(1.3,2)
\psline(2,0)(2,2)
\rput(0.35,1){$\cdots $}
\rput(1.65,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}



%%%%%    relación  psi   al cuadrado


\def\PsiCuadradoUno{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\rput(0.3,1){$\cdots $}
\rput(1.7,1){$\cdots $}
\psline(0,0)(0,2)
\psline(.6,0)(1.4,1)
\psline(.6,1)(1.4,2)
\psline(.6,1)(1.4,0)
\psline(.6,2)(1.4,1)
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(0,-0.2){$i_1$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}

\def\PsiCuadradoUnoA{
\begin{pspicture}[shift=-1.35](0,-0.5)(2,2)	
\psline[linestyle=dotted](-0.2,1)(2.2,1)
\psline(0,0)(0,2)
\psline(.6,0)(1.4,1)
\psline(.6,1)(1.4,2)
\psline(.6,1)(1.4,0)
\psline(.6,2)(1.4,1)
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i^\lambda_r$}
\rput(1.4,-0.2){$i^\lambda_{r+1}$}
\rput(0,-0.2){$i^\lambda_1$}
\rput(2,-0.2){$i^\lambda_n$}
\end{pspicture}
}


\def\PsiCuadradoDos{
\begin{pspicture}[shift=-1.25](-.6,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.7,0)(.7,2)
\psline(1.3,0)(1.3,2)
\psline(2,0)(2,2)
\rput(0.35,1){$\cdots $}
\rput(1.65,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(2,-0.2){$i_n$}
\rput(.7,1){$\bullet $}
\end{pspicture}
}



\def\PsiCuadradoDosA{
\begin{pspicture}[shift=-1.25](-.6,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.7,0)(.7,2)
\psline(1.3,0)(1.3,2)
\psline(2,0)(2,2)
\rput(0.35,1){$\cdots $}
\rput(1.65,1){$\cdots $}
\rput(0,-0.2){$i^\lambda_1$}
\rput(0.6,-0.2){$i^\lambda_r$}
\rput(1.4,-0.2){$i^\lambda_{r+1}$}
\rput(2,-0.2){$i^\lambda_n$}
\rput(.7,1){$\bullet $}
\end{pspicture}
}


\def\PsiCuadradotres{
\begin{pspicture}[shift=-1.25](-.6,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.7,0)(.7,2)
\psline(1.3,0)(1.3,2)
\psline(2,0)(2,2)
\rput(0.35,1){$\cdots $}
\rput(1.65,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(2,-0.2){$i_n$}
\rput(1.3,1){$\bullet $}
\end{pspicture}
}


\def\PsiCuadradotresA{
\begin{pspicture}[shift=-1.25](-.6,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.7,0)(.7,2)
\psline(1.3,0)(1.3,2)
\psline(2,0)(2,2)
\rput(0.35,1){$\cdots $}
\rput(1.65,1){$\cdots $}
\rput(0,-0.2){$i^\lambda_1$}
\rput(0.6,-0.2){$i^\lambda_r$}
\rput(1.4,-0.2){$i^\lambda_{r+1}$}
\rput(2,-0.2){$i^\lambda_n$}
\rput(1.3,1){$\bullet $}
\end{pspicture}
}


%%%   relación de trenza

\def\TrenzaUno{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.6,0)(1.4,1.3)
\psline(.6,2)(1.4,0.7)
\psline(.6,1.3)(.6,0.7)
\psline(.6,1.3)(1,2)
\psline(1,0)(.6,0.7)
\psline(1.4,0)(1.4,0.7)
\psline(1.4,1.3)(1.4,2)
\rput(.3,1){$\ldots $}
\rput(1.7,1){$\ldots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\end{pspicture}
}



\def\TrenzaDos{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.6,0)(.6,.7)(1.4,2)
\psline(1,0)(1.4,.7)(1.4,1.3)(1,2)
\psline(1.4,0)(0.6,1.3)(.6,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\rput(.3,1){$\ldots $}
\rput(1.7,1){$\ldots $}
\end{pspicture}
}



\def\TrenzaTres{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.6,0)(.6,2)
\psline(1,0)(1,2)
\psline(1.4,0)(1.4,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\rput(.3,1){$\ldots $}
\rput(1.7,1){$\ldots $}
\end{pspicture}
}



\def\TrenzaAAA{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.6,0)(1.4,1.3)
\psline(.6,2)(1.4,0.7)
\psline(.6,1.3)(.6,0.7)
\psline(.6,1.3)(1,2)
\psline(1,0)(.6,0.7)
\psline(1.4,0)(1.4,0.7)
\psline(1.4,1.3)(1.4,2)
\rput(.3,1){$\ldots $}
\rput(1.7,1){$\ldots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\psline[linestyle=dashed](-.2,.7)(2.2,.7)
\end{pspicture}
}

\def\TrenzaBBB{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.6,0)(.6,.7)(1.4,2)
\psline(1,0)(1.4,.7)(1.4,1.3)(1,2)
\psline(1.4,0)(0.6,1.3)(.6,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\rput(.3,1){$\ldots $}
\rput(1.7,1){$\ldots $}
\psline[linestyle=dashed](-.2,.7)(2.2,.7)
\end{pspicture}
}

%%%%%  ejemplo bitableau standard

\def\bitableauone{
\begin{pspicture}[shift=-0.15](0,0)(3,.5)	
\psline(0,0)(3,0)
\psline(0,0.5)(3,0.5)
\psline(0,0)(0,0.5)
\psline(0.5,0)(0.5,0.5)
\psline(1,0)(1,0.5)
\psline(1.5,0)(1.5,0.5)
\psline(2,0)(2,0.5)
\psline(2.5,0)(2.5,0.5)
\psline(3,0)(3,0.5)
\rput( 0.25,0.25){$ 2$}
\rput(0.75,0.25){$ 4$}
\rput( 1.25,0.25){$ 6$}
\rput( 1.75,0.25){$ 7$}
\rput( 2.25,0.25){$8 $}
\rput( 2.75,0.25){$ 9$}
\end{pspicture}
}


\def\bitableaudos{
\begin{pspicture}[shift=-0.15](0,0)(1.5,.5)	
\psline(0,0)(1.5,0)
\psline(0,0.5)(1.5,0.5)
\psline(0,0)(0,0.5)
\psline(0.5,0)(0.5,0.5)
\psline(1,0)(1,0.5)
\psline(1.5,0)(1.5,0.5)
\rput( 0.25,0.25){$ 1$}
\rput(0.75,0.25){$ 3$}
\rput( 1.25,0.25){$ 5$}
\end{pspicture}
}




\def\bitableautres{
\begin{pspicture}[shift=-0.15](0,0)(3,.5)	
\psline(0,0)(3,0)
\psline(0,0.5)(3,0.5)
\psline(0,0)(0,0.5)
\psline(0.5,0)(0.5,0.5)
\psline(1,0)(1,0.5)
\psline(1.5,0)(1.5,0.5)
\psline(2,0)(2,0.5)
\psline(2.5,0)(2.5,0.5)
\psline(3,0)(3,0.5)
\rput( 0.25,0.25){$ 1$}
\rput(0.75,0.25){$ 2$}
\rput( 1.25,0.25){$ 3$}
\rput( 1.75,0.25){$ 4$}
\rput( 2.25,0.25){$5$}
\rput( 2.75,0.25){$ 6$}
\end{pspicture}
}


\def\bitableaucuatro{
\begin{pspicture}[shift=-0.15](0,0)(1.5,.5)	
\psline(0,0)(1.5,0)
\psline(0,0.5)(1.5,0.5)
\psline(0,0)(0,0.5)
\psline(0.5,0)(0.5,0.5)
\psline(1,0)(1,0.5)
\psline(1.5,0)(1.5,0.5)
\rput( 0.25,0.25){$ 7$}
\rput(0.75,0.25){$ 8$}
\rput( 1.25,0.25){$ 9$}
\end{pspicture}
}

%%%%%   Y_2e(i) igual a zero



\def\ydosigualacero{
\begin{pspicture}[shift=-1.35](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(0.5,1){$\bullet $}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}


\def\ydosigualaceroa{
\begin{pspicture}[shift=-1.35](0,-0.5)(2,2)	
\psline(0,0)(.5,1)(0,2)
\psline(.5,0)(0,1)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(0.375,1.75){$\bullet $}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}

\def\ydosigualacerob{
\begin{pspicture}[shift=-1.35](0,-0.5)(2,2)	
\psline(0,0)(.5,1)(0,2)
\psline(.5,0)(0,1)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(0,1){$\bullet $}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}



%%%%%  inductive step y_re(i) equal to zero


\def\InductiveStepA{
\begin{pspicture}[shift=-1.25](-0.2,-0.5)(2.2,2)	
\psline[linestyle=dotted](-0.2,1)(2.2,1)
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.5,0)(1.5,1)(.5,2)
\psline(1,0)(.5,1)(1,2)
\psline(1.5,0)(1,1)(1.5,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\end{pspicture}
}


\def\InductiveStepAA{
\begin{pspicture}[shift=-1.25](-0.2,-0.5)(2.2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.5,0)(1.5,1)(.5,2)
\psline(1,0)(.5,1)(1,2)
\psline(1.5,0)(1,1)(1.5,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\end{pspicture}
}

\def\InductiveStepB{
\begin{pspicture}[shift=-1.25](-0.1,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.5,0)(1,1)(.5,2)
\psline(1,0)(.5,1)(1,2)
\psline(1.5,0)(1.5,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\rput(1.5,1){$\bullet $}
\end{pspicture}
}


\def\InductiveStepBB{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.5,0)(1,1)(.5,2)
\psline(1,0)(.5,1)(1,2)
\psline(1.5,0)(1.5,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\rput(1,1){$\bullet $}
\end{pspicture}
}


\def\InductiveStepC{
\begin{pspicture}[shift=-1.25](-0.1,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.5,0)(.5,2)
\psline(1,0)(1,2)
\psline(1.5,0)(1.5,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\rput(1.5,1){$\bullet $}
\end{pspicture}
}


\def\InductiveStepCC{
\begin{pspicture}[shift=-1.25](0,-0.5)(2.1,2)	
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.5,0)(.5,2)
\psline(1,0)(1,2)
\psline(1.5,0)(1.5,2)
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_r$}
\rput(1,-0.2){$ i_{{ r+1}}$}
\rput(1.6,-0.2){$i_{ { r+ 2}}$}
\rput(2.2,-0.2){$i_n$}
\rput(.5,1){$\bullet $}
\end{pspicture}
}


\def\InductiveStepD{
\begin{pspicture}[shift=-1.25](-0.2,-0.5)(2.2,2)	
\psline[linestyle=dotted](-0.2,1)(2.2,1)
\psline(0,0)(0,2)
\psline(2,0)(2,2)
\psline(.5,0)(1,1)(.5,2)
\psline(1,0)(1.5,1)(1,2)
\psline(1.5,0)(.5,1)(1.5,2)
\rput(0,-0.2){$i_1$}
\rput(0.4,-0.2){$i_{r+1}$}
\rput(1,-0.2){$ i_{{ r+2}}$}
\rput(1.6,-0.2){$i_{ { r+ 3}}$}
\rput(2.2,-0.2){$i_n$}
\end{pspicture}
}




 %%%%%%%%%%%%%%%%%   Pascal triangle




\def\pascallineas{
  \begin{pspicture}*(-17,-17)(17,0)
   \multido{\nx=0+1}{17}{
\rput(\nx,-\nx){\psline[linestyle=dashed](0,0)(-17,-17)}
\rput(-\nx,-\nx){\psline[linestyle=dashed](0,0)(17,-17)}
}
  \end{pspicture}
}

\def\pascalnueve{
  \begin{pspicture}[shift=-5](-9.2,-9.5)(9.2,0)
   \multido{\ny=-9+1}{10}{
 \multido{\nx= \ny +2}{-\ny}{
  \rput(\nx ,\ny){$\circ $}
}
}
\rput(-4,-6){ \scalebox{3}{$ \bullet  $} }
  \end{pspicture}
 }

\def\pascalnueveA{
  \begin{pspicture}[shift=-5](-10.2,-10.5)(10.2,0)
   \multido{\ny=-10+1}{11}{
 \multido{\nx= \ny +2}{-\ny}{
  \rput(\nx ,\ny){$\circ $}
}
}
\psline(-1,-1)(-2,-2)(-1,-3)(-2,-4)(-1, -5)(-2,-6)(-1,-7)(2,-10)
\psline[linestyle=dashed](-1,-1)(5,-7)(2,-10)
  \end{pspicture}
 }


\def\pascalB{
\SpecialCoor
  \begin{pspicture}[shift=-5](-20.2,-20.5)(20.2,0)
   \multido{\ny=-20+1}{21}{
 \multido{\nx= \ny +2}{-\ny}{
  \rput(\nx ,\ny){$\circ $}
}
}
  \multido{\ny=-18+5}{8}{ \psline[linewidth=8pt](\ny , -20.5)(\ny , 0) }
\psline[linewidth=.1pt, linestyle=dashed](-1,-1)(-2,-2)(-1,-3)(-2,-4)(-1,-5)(-16, -20)
\psline(-3,-7)(10, -20)
\psline(-8,-12)(0, -20)
\psline(-13,-17)(-10, -20)
\psline(2,-12)(-6, -20)
\psline(7,-17)(4, -20)
  \end{pspicture}
 }



%%%%%   Diagram Y_j con el cruce hasta la el zigzag


\def\Yconcruce{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\pscurve(15,0)(15,0.2)(6.5,4)(15,7.8)(15,8)
\multido{\nx =1+0.5}{11}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =7.5+0.5}{12}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =16+0.5}{9}{\psline(\nx ,0)(\nx ,8)}
\rput(6,-0.5){ \scalebox{1.5}{   $ i_{2\mu} $ }}
\rput(7.5,-0.5){ \scalebox{1.5}{   $ i_{2\mu +1} $ }}
\rput(1,-0.5){ \scalebox{1.5}{   $ i_{1} $ }}
%\rput(13.8,-0.5){ \scalebox{1.5}{   $ i_{x_j-1} $ }}
\psline(14 ,0)(14 ,8)
\rput(14,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}} $ }}
\rput(15,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}+1} $ }}
\rput(20,-0.5){ \scalebox{1.5}{   $ i_{n} $ }}
\end{pspicture}
 }

\def\Yconcrucegen{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\pscurve(15,0)(15,0.2)(6.5,4)(15,7.8)(15,8)
\multido{\nx =1+0.5}{11}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =7.5+0.5}{12}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =16+0.5}{9}{\psline(\nx ,0)(\nx ,8)}
\rput(6,-0.5){ \scalebox{1.5}{   $ i_{\hat{a}} $ }}
\rput(7.5,-0.5){ \scalebox{1.5}{   $ i_{\hat{a} +1} $ }}
\rput(1,-0.5){ \scalebox{1.5}{   $ i_{1} $ }}
%\rput(13.8,-0.5){ \scalebox{1.5}{   $ i_{x_j-1} $ }}
\psline(14 ,0)(14 ,8)
\rput(14,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}} $ }}
\rput(15,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}+1} $ }}
\rput(20,-0.5){ \scalebox{1.5}{   $ i_{n} $ }}
\end{pspicture}
 }


\def\YconcruceconpuntoZero{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\pscurve(15,0)(15,0.2)(6.5,4)(15,7.8)(15,8)
\multido{\nx =1+0.5}{11}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =7.5+0.5}{12}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =16+0.5}{9}{\psline(\nx ,0)(\nx ,8)}
\rput(6,-0.5){ \scalebox{1.5}{   $ i_{2\mu} $ }}
\rput(7.5,-0.5){ \scalebox{1.5}{   $ i_{2\mu +1} $ }}
\rput(1,-0.5){ \scalebox{1.5}{   $ i_{1} $ }}
%\rput(13.8,-0.5){ \scalebox{1.5}{   $ i_{x_j-1} $ }}
\psline(14 ,0)(14 ,8)
\rput(14,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}} $ }}
\rput(15,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}+1} $ }}
\rput(20,-0.5){ \scalebox{1.5}{   $ i_{n} $ }}
\rput(6.5,4){ \scalebox{2}{$  \bullet $}}
\end{pspicture}
 }

\def\YconcruceconpuntoZeroBox{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)
\pspolygon[fillstyle=solid,linecolor=blanco, fillcolor=plomoclaro](0.5,2)(7.75,2)(7.75,6)(0.5,6)	
%\pspolygon[fillstyle=solid,linecolor=blanco, fillcolor=plomooscuro](21,2)(7.75,2)(7.75,6)(21,6)	
\pscurve(15,0)(15,0.2)(7.5,2)(6.5,4)(7.5,6)(15,7.8)(15,8)
\multido{\nx =1+0.5}{11}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =8+0.5}{12}{\psline(\nx ,0)(\nx ,8)}
\psline(7,0)(7,8)
\multido{\nx =16+0.5}{9}{\psline(\nx ,0)(\nx ,8)}
\rput(6,-0.5){ \scalebox{1.5}{   $ i_{2\mu} $ }}
\rput(7,-0.5){ \scalebox{1.5}{   $ i_{2\mu +1} $ }}
\rput(1,-0.5){ \scalebox{1.5}{   $ i_{1} $ }}
\rput(13.5,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}} $ }}
\rput(15,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}+1} $ }}
\rput(20,-0.5){ \scalebox{1.5}{   $ i_{n} $ }}
\rput(6.5,4){ \scalebox{2}{$  \bullet $}}
\end{pspicture}
 }

\def\YconcruceconpuntoZeroBoxA{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)
\pspolygon[fillstyle=solid,linecolor=blanco, fillcolor=plomoclaro](0.5,3)(7.25,3)(7.25,5)(0.5,5)	
%\pspolygon[fillstyle=solid,linecolor=blanco, fillcolor=plomooscuro](21,3)(7.25,3)(7.25,5)(21,5)	
\pscurve(15,0)(15,0.2)(7.5,2)(6.5,4)(7.5,6)(15,7.8)(15,8)
\multido{\nx =1+0.5}{11}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =8+0.5}{12}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =16+0.5}{9}{\psline(\nx ,0)(\nx ,8)}
\rput(6,-0.5){ \scalebox{1.5}{   $ i_{2\mu} $ }}
\rput(8,-0.5){ \scalebox{1.5}{   $ i_{2\mu +1} $ }}
\rput(1,-0.5){ \scalebox{1.5}{   $ i_{1} $ }}
\rput(13.5,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}} $ }}
\rput(15,-0.5){ \scalebox{1.5}{   $ i_{\laba{j}+1} $ }}
\rput(20,-0.5){ \scalebox{1.5}{   $ i_{n} $ }}
\rput(6.5,4){ \scalebox{2}{$  \bullet $}}
\end{pspicture}
 }

\def\rectPlomoClaro{
\begin{pspicture}[shift=-.2](0,0)(1,1)
\pspolygon[fillstyle=solid, linecolor=blanco, fillcolor=plomoclaro](0,0)(0,1)(1,1)(1,0)	
\end{pspicture}
 }

\def\rectPlomoOscuro{
\begin{pspicture}[shift=-.2](0,0)(1,1)
\pspolygon[fillstyle=solid,linecolor=blanco, fillcolor=plomooscuro](0,0)(0,1)(1,1)(1,0)	
\end{pspicture}
 }

\def\doblecruce{
  \begin{pspicture}[shift=0](0,0)(2,2)
\pscurve(0,0)(1,1)(0,2)
\pscurve(1,0)(0,1)(1,2)
  \end{pspicture}
 }

\def\doblecruceconpunto{
  \begin{pspicture}[shift=-1.25](0,-0.5)(2,2)
\pscurve(0,0)(1,1)(0,2)
\rput(0,1){$ \bullet$}
\rput(-0.1,-0.2){\scalebox{1.5}{$i_{\laba{1}+1}$}}
\rput(1.1,-0.2){\scalebox{1.5}{$i_{\laba{1}+1}$}}
\pscurve(1,0)(0,1)(1,2)
  \end{pspicture}
 }


\def\doblecruceconpuntodesarmado{
  \begin{pspicture}[shift=-1.25](0,-0.5)(2,2)
\psline(0,0)(1,2)
\rput(-0.1,-0.2){\scalebox{1.5}{$i_{\laba{1}+1}$}}
\rput(1.1,-0.2){\scalebox{1.5}{$i_{\laba{1}+1}$}}
\psline(1,0)(0,2)
  \end{pspicture}
 }


\def\PsiCuadradoUnoYY{
\begin{pspicture}[shift=-1.25](-0.5,-0.5)(3,2)	
\rput(0,1){$\cdots $}
\rput(2,1){$\cdots $}
\psline(-0.5,0)(-0.5,2)
\pscurve(.5,0)(1.5,1)(.5,2)
\pscurve(1.5,0)(.5,1)(1.5,2)
\psline(2.5,0)(2.5,2)
\rput(0.5,-0.4){\scalebox{1.5}{ $ i_{\laba{j}} $ } }
\rput(1.5,-0.4){\scalebox{1.5}{ $i_{\laba{j}+1}$}}
\rput(-0.5,-0.4){\scalebox{1.5}{ $i_1$}}
\rput(2.5,-0.4){\scalebox{1.5}{ $i_n$}}
\end{pspicture}
}

%%%%%%%%%%%%%%%   Ejemplo

\def\ejemploA{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(6.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.5){ $ \scalebox{2}{\ny } $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.5){ $ \scalebox{2}{\ny } $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.5){ $ \scalebox{2}{\ny } $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.5){ $ \scalebox{2}{\ny } $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.5){ $ \scalebox{2}{\ny } $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.5){ $ \scalebox{2}{ 4} $}
}
\psline(21,0)(21,8)
\end{pspicture}
}

\def\ejemploB{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(8.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $  \scalebox{2}{\ny } $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $  \scalebox{2}{\ny } $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $  \scalebox{2}{\ny } $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $  \scalebox{2}{\ny } $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $  \scalebox{2}{\ny } $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $  \scalebox{2}{4 } $}
}
\psline(21,0)(21,8)
\end{pspicture}
}

\def\ejemploC{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(9.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\rput(9.3,4){\scalebox{2}{ $ \bullet  $}}
\end{pspicture}
}


\def\ejemploD{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(9.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\rput(8.8,4){\scalebox{2}{ $ \bullet  $}}
\end{pspicture}
}



\def\ejemploE{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{9}{ \psline(\nx ,0)(\nx , 8)}
\multido{\nx =11+1}{9}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(11,3)(10,8)
\pscurve(20,8)(20,7.8)(11,5)(10,0)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\end{pspicture}
}


\def\ejemploF{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(11.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\end{pspicture}
}

\def\ejemploG{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(13.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\end{pspicture}
}


\def\ejemploH{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(14.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\rput(14.3,4){\scalebox{2}{ $ \bullet  $}}
\end{pspicture}
}


\def\ejemploI{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(14.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\rput(13.8,4){\scalebox{2}{ $ \bullet  $}}
\end{pspicture}
}



\def\ejemploJ{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{14}{ \psline(\nx ,0)(\nx , 8)}
\multido{\nx =16+1}{4}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(15.5,3)(15,8)
\pscurve(20,8)(20,7.8)(15.5,5)(15,0)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\end{pspicture}
}


\def\ejemploK{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(16.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\end{pspicture}
}

\def\ejemploL{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\multido{\nx =1+1}{19}{ \psline(\nx ,0)(\nx , 8)}
\pscurve(20,0)(20,0.2)(18.5,4)(20,7.8)(20,8)
\multido{\nx= 8+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 13+1, \ny=0+1}{5}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 18+1, \ny=0+1}{4}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 2+2, \ny=1+1}{3}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 3+2, \ny=0+1}{2}{
\rput(\nx ,-0.4){ $ \ny $}
}
\multido{\nx= 1+6}{2}{
\rput(\nx ,-0.4){ $ 4 $}
}
\psline(21,0)(21,8)
\end{pspicture}
}


\def\Ygrandeychico{
\begin{pspicture}[shift=-4](0,-0.5)(20,8)	
\pspolygon[fillstyle=solid,linecolor=blanco, fillcolor=plomoclaro](6.2,3)(6.2,5)(7,5)(7,3)
\pscurve(15,0)(15,0.2)(6.5,4)(15,7.8)(15,8)
\multido{\nx =1+0.5}{11}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =7.5+0.5}{12}{\psline(\nx ,0)(\nx ,8)}
\multido{\nx =16+0.5}{9}{\psline(\nx ,0)(\nx ,8)}
\rput(6,-0.5){ \scalebox{1.5}{   $ i_{2\mu} $ }}
\rput(7.5,-0.5){ \scalebox{1.5}{   $ i_{2\mu +1} $ }}
\rput(1,-0.5){ \scalebox{1.5}{   $ i_{1} $ }}
%\rput(13.8,-0.5){ \scalebox{1.5}{   $ i_{x_j-1} $ }}
\psline(14 ,0)(14 ,8)
\rput(14,-0.5){ \scalebox{1.5}{   $ i_{\underline{j}} $ }}
\rput(15,-0.5){ \scalebox{1.5}{   $ i_{\underline{j}+1} $ }}
\rput(20,-0.5){ \scalebox{1.5}{   $ i_{n} $ }}
\rput(14.6,0.6){ \scalebox{1.5}{   $ \bullet $ }}
\end{pspicture}
 }

\def\vertices{
\begin{pspicture}[shift=-1](0,0)(14,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,1)
\pscircle[linestyle=dashed](1,1){1}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1){0.15}
\psline[linecolor=blue,linewidth= 0.1](5,0)(5,1)
\pscircle[linestyle=dashed](5,1){1}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](5,1){0.15}
\psline[linecolor=red,linewidth= 0.1](8.13,0.5)(9,1)
\psline[linecolor=red,linewidth= 0.1](9.87,0.5)(9,1)
\psline[linecolor=red,linewidth= 0.1](9,2)(9,1)
\pscircle[linestyle=dashed](9,1){1}
\psline[linecolor=blue,linewidth= 0.1](13.13,0.5)(14,1)
\psline[linecolor=blue,linewidth= 0.1](14.87,0.5)(14,1)
\psline[linecolor=blue,linewidth= 0.1](14,2)(14,1)
\pscircle[linestyle=dashed](14,1){1}
\end{pspicture}
 }

\def\ejemploSoergel{
\begin{pspicture}[shift=-4](0,0)(7,8)	
\pscurve[linecolor=red,linewidth= 0.1](0,0)(0,2)(2,2)(2,4)(1,4)(0,2)
\pscurve[linecolor=red,linewidth= 0.1](1,4)(.5,5)(0,5)
\pscurve[linecolor=red,linewidth= 0.1](2,0)(3,2)(3,4)(1,6)(0,8)
\pscurve[linecolor=red,linewidth= 0.1](2,8)(1.7,7)(1,6)
\pscurve[linecolor=red,linewidth= 0.1](4,8)(3.7,6)(3,4)
\pscurve[linecolor=red,linewidth= 0.1](4,0)(3.7,1)(3,2)
\psline[linecolor=red,linewidth= 0.1](6,0)(6,8)
\pscurve[linecolor=blue,linewidth= 0.1](5,0)(5,2.5)(4.2,4)(5,5.5)(5,8)
\pscurve[linecolor=blue,linewidth= 0.1](5,2.5)(5.8,4)(5,5.5)
\pscurve[linecolor=blue,linewidth= 0.1](3,8)(3,7)(3,6)(2,6)(2,7)(3,7)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,1){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,7){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](3,1){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](0,5){0.15}
\psline[linecolor=blue,linewidth= 0.1](1,0)(1,1)
 \psline[linecolor=blue,linewidth= 0.1](3,0)(3,1)
 \psline[linecolor=blue,linewidth= 0.1](1,7)(1,8)
 \pspolygon[fillstyle=solid](0.8,3.5)(1.8,3.5)(1.8,2.5)(0.8,2.5)
 \rput(1.3,3){\Huge $f_1$}
  \pspolygon[fillstyle=solid](4.5,3.5)(4.5,4.5)(5.5,4.5)(5.5,3.5)
   \pspolygon[fillstyle=solid](7,2)(7,3)(8,3)(8,2)
   \rput(5,4){\Huge $f_2$}
      \rput(7.5,2.5){\Huge $f_3$}
\end{pspicture}
 }

\def\relSA{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psline[linecolor=red,linewidth= 0.1](1,1)(1.5,1)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1.5,1){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

\def\relSB{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

 \def\relSC{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](0.5,1.866)(0.75,1)(0.5,0.134)
\psline[linecolor=red,linewidth= 0.1](1.5,1.866)(1.25,1)(1.5,0.134)
\psline[linecolor=red,linewidth= 0.1](0.75,1)(1.25,1)
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSD{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](0.5,1.866)(1,1.5)(1.5,1.866)
\psline[linecolor=red,linewidth= 0.1](0.5,0.134)(1,0.5)(1.5,0.134)
\psline[linecolor=red,linewidth= 0.1](1,1.5)(1,0.5)
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSE{
\begin{pspicture}[shift=-1](-1,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\pscircle[fillstyle=solid,fillcolor=blanco,linecolor=red,linewidth= 0.1](1,1){0.5}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }


 \def\relSF{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.5){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.5){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }



  \def\relSG{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\pspolygon(.5,.5)(.5,1.5)(1.5,1.5)(1.5,.5)
\rput(1,1){\Large $\alpha_\ese $}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }


 \def\relSH{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psframe(1.15,0.6)(1.8,1.4)
\rput(1.5,1){\Large  $f$}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSI{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psframe(0.85,0.6)(.2,1.4)
\rput(.5,1){\Large  $\ese f$}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSJ{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,2)(1,1.6)
\psline[linecolor=red,linewidth= 0.1](1,0)(1,0.4)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.4){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.6){0.15}
\psframe(0.5,0.7)(1.5,1.3)
\rput(1,1){\Large  $\partial_\ese f$}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }


 \def\relSK{
\begin{pspicture}[shift=-1](-1,0)(2,2)	
\pspolygon[fillstyle=solid,fillcolor=morado,linecolor=morado](0,0)(0,2)(2,2)(2,0)
\psframe(-1,.5)(-.2,1.5)
\rput(-.6,1){\Large  $f$ }
\end{pspicture}
 }

  \def\dlA{
\begin{pspicture}[shift=-1.5](0,0)(6,3)	
\multido{\nx=0+0.5}{3}{\psline[linewidth= 0.1](\nx,0)(\nx,3) }
\multido{\nx=5+0.5}{3}{\psline[linewidth= 0.1](\nx,0)(\nx,3) }
\rput(2,1.5){ $\cdots $ }
\rput(4,1.5){ $\cdots $ }
\psline[linewidth= 0.1](3,0)(3,1)
\psline[linewidth= 0.1](3,2)(3,3)
\pscircle[fillstyle=solid,fillcolor=black](3,1){0.15}
\pscircle[fillstyle=solid,fillcolor=black](3,2){0.15}
\end{pspicture}
 }



  \def\relDoubleDotsA{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\pscircle[linestyle=dashed](1,1){1}
\psline[linecolor=red,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.5){0.15}
\end{pspicture}
 }

  \def\relDoubleDotsAA{
\begin{pspicture}(0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.5){0.15}
\end{pspicture}
 }


  \def\relDoubleDotsB{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\pscircle[linestyle=dashed](1,1){1}
\psline[linecolor=blue,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,0.5){0.15}
\end{pspicture}
 }

   \def\relDoubleDotsBB{
\begin{pspicture}(0,0)(2,2)	
\psline[linecolor=blue,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,0.5){0.15}
\end{pspicture}
 }

 \def\DDC{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psline[linecolor=blue,linewidth= 0.1](1.5,0.7)(1.5,1.3)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1.5,0.7){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1.5,1.3){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\DDD{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psline[linecolor=red,linewidth= 0.1](.5,0.7)(.5,1.3)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](.5,0.7){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](.5,1.3){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\DDE{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,2)(1,1.6)
\psline[linecolor=red,linewidth= 0.1](1,0)(1,0.4)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.4){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.6){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

\def\lemA{
\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2](0,-2.8)(10.96,2.8)
\definecolor{colour0}{rgb}{0.0,0.2,1.0}
\definecolor{colour1}{rgb}{0.4,0.0,0.3}
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](0.16,1.06){0.16}
\psline[linecolor=red, linewidth=0.12](0.16,1.06)(0.16,2.66)
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](0.16,-1.1){0.16}
\psline[linecolor=red, linewidth=0.12](0.16,-1.1)(0.16,-2.7)
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](1.76,1.06){0.16}
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](1.76,-1.1){0.16}
\psline[linecolor=red, linewidth=0.16](1.76,1.06)(1.76,1.06)
\psline[linecolor=red, linewidth=0.12](1.76,1.06)(1.76,2.66)
\psline[linecolor=red, linewidth=0.12](1.76,-1.1)(1.76,-2.7)
\pscircle[linecolor=blue, linewidth=0.16, fillstyle=solid,fillcolor=blue, dimen=outer](0.96,1.06){0.16}
\pscircle[linecolor=blue, linewidth=0.16, fillstyle=solid,fillcolor=blue, dimen=outer](0.96,-1.1){0.16}
\psline[linecolor=blue, linewidth=0.12](0.96,1.06)(0.96,2.66)
\psline[linecolor=colour0, linewidth=0.12](0.96,-1.1)(0.96,-2.7)
\pscircle[linecolor=colour0, linewidth=0.16, fillstyle=solid,fillcolor=blue, dimen=outer](4.96,1.06){0.16}
\pscircle[linecolor=colour0, linewidth=0.16, fillstyle=solid,fillcolor=blue, dimen=outer](4.96,-1.1){0.16}
\psline[linecolor=colour0, linewidth=0.12](4.96,1.06)(4.96,2.66)
\psline[linecolor=colour0, linewidth=0.12](4.96,-1.1)(4.96,-2.7)
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](4.16,1.06){0.16}
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](4.16,-1.1){0.16}
\psline[linecolor=red, linewidth=0.12](4.16,1.06)(4.16,2.66)
\psline[linecolor=red, linewidth=0.12](4.16,-1.1)(4.16,-2.7)
\psdots[linecolor=black, dotsize=0.06](2.56,0.04)
\psdots[linecolor=black, dotsize=0.06](2.96,0.04)
\psdots[linecolor=black, dotsize=0.06](3.36,0.04)
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](5.76,1.06){0.16}
\psline[linecolor=red, linewidth=0.12](5.76,1.06)(5.76,2.66)
\rput{-180.07059}(11.519016,-2.2070951){\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](5.7601876,-1.1){0.16}}
\psline[linecolor=red, linewidth=0.12](5.7601876,-1.1)(5.7597704,-2.7)
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](5.76,0.58){0.16}
\pscircle[linecolor=red, linewidth=0.16, fillstyle=solid,fillcolor=red, dimen=outer](5.76,-0.62){0.16}
\psline[linecolor=red, linewidth=0.12](5.76,0.6)(5.76,-0.6)
\psframe[linecolor=black, linewidth=0.034, fillstyle=solid,fillcolor=colour1, dimen=outer](10.96,2.8)(6.16,-2.8)
\end{pspicture}
}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\treeA{
\psscalebox{0.85 0.85} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3](3,-4)(16,3)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\rput(9.6,2.8100152){$\emptyset$}
\psline[linecolor=red, linewidth=0.04](6.0,2.0100152)(6.0,0.81001526)
\psline[linecolor=red, linewidth=0.04](11.2,-0.7099847)(11.2,-1.1899848)(11.2,-1.1899848)
\psline[linecolor=blue, linewidth=0.04](11.6,0.010015259)(11.6,-1.1899848)
\psline[linecolor=blue, linewidth=0.04](4.4,0.010015259)(4.4,-1.1899848)
\psline[linecolor=red, linewidth=0.04](4.0,0.010015259)(4.0,-1.1899848)
\psdots[linecolor=red, dotsize=0.16](11.2,-0.78998476)
\psline[linecolor=red, linewidth=0.04](3.6,-2.3899848)(3.6,-3.5899847)
\psline[linecolor=blue, linewidth=0.04](3.2,-2.3899848)(3.2,-3.5899847)
\psline[linecolor=red, linewidth=0.04](2.8,-2.3899848)(2.8,-3.5899847)
\psline[linecolor=red, linewidth=0.04](7.6,0.010015259)(7.6,-1.1899848)
\psline[linecolor=blue, linewidth=0.04](8.0,-1.1899848)(8.0,-0.78998476)
\psline[linecolor=red, linewidth=0.04](4.8,-2.3899848)(4.8,-3.5899847)(4.8,-3.5899847)
\psline[linecolor=blue, linewidth=0.04](5.2,-2.3899848)(5.2,-3.5899847)
\psline[linecolor=red, linewidth=0.04](5.6,-3.1899848)(5.6,-3.5899847)
\psline[linecolor=blue, linewidth=0.04](6.8,-3.5899847)(6.8,-3.1899848)
\psline[linecolor=red, linewidth=0.04](6.4,-3.5899847)(6.8,-2.7899847)
\psline[linecolor=red, linewidth=0.04](6.8,-2.7899847)(7.2,-3.5899847)
\psline[linecolor=red, linewidth=0.04](6.8,-2.7899847)(6.8,-2.3899848)
\pscustom[linecolor=black, linewidth=0.04]
{
\newpath
\moveto(12.0,-3.1899848)
}
\psbezier[linecolor=red, linewidth=0.04](9.2,-3.5899847)(9.2,-2)(8.4,-2)(8.4,-3.5899847)
\psline[linecolor=blue, linewidth=0.04](8.8,-3.5899847)(8.8,-3.1899848)
\psline[linecolor=red, linewidth=0.04](10.0,-3.5899847)(10.0,-3.1899848)
\psline[linecolor=blue, linewidth=0.04](10.4,-3.5899847)(10.4,-2.3899848)
\psline[linecolor=red, linewidth=0.04](10.8,-3.5899847)(10.8,-2.3899848)
\psline[linecolor=red, linewidth=0.04](12.0,-3.5899847)(12.0,-3.1899848)
\psline[linecolor=blue, linewidth=0.04](12.4,-3.5899847)(12.4,-2.3899848)
\psline[linecolor=red, linewidth=0.04](12.8,-3.5899847)(12.8,-3.1899848)
\psline[linecolor=red, linewidth=0.04](13.6,-3.5899847)(13.6,-3.1899848)
\psline[linecolor=blue, linewidth=0.04](14.0,-3.5899847)(14.0,-3.1899848)
\psline[linecolor=red, linewidth=0.04](14.4,-3.5899847)(14.4,-2.3899848)
\psline[linecolor=red, linewidth=0.04](15.6,-3.5899847)(15.6,-3.1899848)
\psline[linecolor=blue, linewidth=0.04](16.0,-3.5899847)(16.0,-3.1899848)
\psline[linecolor=red, linewidth=0.04](16.4,-3.5899847)(16.4,-3.1899848)
\psdots[linecolor=red, dotsize=0.14](5.6,-3.1899848)
\psdots[linecolor=blue, dotsize=0.14](6.8,-3.1899848)
\psdots[linecolor=blue, dotsize=0.14](8.8,-3.1899848)
\psdots[linecolor=red, dotsize=0.14](10.0,-3.1899848)
\psdots[linecolor=red, dotsize=0.14](12.0,-3.1899848)
\psdots[linecolor=red, dotsize=0.14](12.8,-3.1899848)
\psdots[linecolor=red, dotsize=0.14](13.6,-3.1899848)
\psdots[linecolor=blue, dotsize=0.14](14.0,-3.1899848)
\psdots[linecolor=red, dotsize=0.14](15.6,-3.1899848)
\psdots[linecolor=blue, dotsize=0.14](16.0,-3.1899848)
\psdots[linecolor=red, dotsize=0.14](16.4,-3.1899848)
\psdots[linecolor=blue, dotsize=0.14](8.0,-0.78998476)
\psline[linecolor=red, linewidth=0.04](13.2,0.81001526)(13.2,1.2100153)
\psline[linecolor=red, linewidth=0.04](14.8,-1.1899848)(14.8,-0.78998476)
\psline[linecolor=blue, linewidth=0.04](15.2,-1.1899848)(15.2,-0.78998476)
\psdots[linecolor=red, dotsize=0.14](13.2,1.2100153)
\psdots[linecolor=red, dotsize=0.14](14.8,-0.78998476)
\psdots[linecolor=blue, dotsize=0.14](15.2,-0.78998476)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(3.2,-1.9899848)(3.6,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(5.2,-1.9899848)(4.8,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(6.8,-1.9899848)(7.2,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(8.8,-1.9899848)(8.4,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(10.4,-1.9899848)(10.8,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.4,-1.9899848)(12.0,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.0,-1.9899848)(14.4,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.0,-1.9899848)(15.6,-1.1899848)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(4.8,0.41001526)(5.6,0.81001526)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(7.2,0.41001526)(6.4,0.81001526)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.0,0.41001526)(12.8,0.81001526)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.4,0.41001526)(13.6,0.81001526)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.4,2.0100152)(11.2,2.4100153)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(6.8,2.0100152)(8.0,2.4100153)
\end{pspicture}
}
}


\def\LLA{
\psscalebox{0.65 0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.4)(3.6,1.4)
\psline[linecolor=blue, linewidth=0.12](0.86,-0.6)(0.86,-1.0)
\psline[linecolor=red, linewidth=0.12](1.26,-0.6)(1.26,-1.0)
\psline[linecolor=blue, linewidth=0.12](3.26,-0.6)(3.26,-1.0)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](3.6,1.4)(0.0,-0.6)
\psline[linecolor=red, linewidth=0.12](0.46,-0.6)(0.46,-1.0)
\psline[linecolor=red, linewidth=0.12](2.86,-0.6)(2.86,-1.0)
\rput(2.06,-0.9){$\cdots$}
\rput(2,-0.2){$w_{k-1}$}
\rput(2,1.0){$\emptyset$}
\end{pspicture}
}
}

\def\LLB{
\psscalebox{0.65 0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6401367)(3.6,1.6401367)
\psline[linecolor=blue, linewidth=0.12](0.86,-0.8401367)(0.86,-1.2401367)
\psline[linecolor=red, linewidth=0.12](1.26,-0.8401367)(1.26,-1.2401367)
\psline[linecolor=blue, linewidth=0.12](3.26,-0.8401367)(3.26,-1.2401367)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](3.6,1.1598632)(0.0,-0.8401367)
\psline[linecolor=red, linewidth=0.12](0.46,-0.8401367)(0.46,-1.2401367)
\psline[linecolor=red, linewidth=0.12](2.86,-0.8401367)(2.86,-1.2401367)
\rput(2.06,-1.1401367){$\cdots$}
\rput(2,-0.44013673){$w_{k-1}$}
\rput(2,0.75986326){$k_{\color{blue}{t}}^{-1}$}
\psline[linecolor=black, linewidth=0.12](0.86,1.1598632)(0.86,1.5598633)
\psline[linecolor=black, linewidth=0.12](1.26,1.1598632)(1.26,1.5598633)
\psline[linecolor=black, linewidth=0.12](2.46,1.1598632)(2.46,1.5598633)
\psline[linecolor=blue, linewidth=0.12](2.86,1.1598632)(2.86,1.5598633)
\rput(1.88,1.3598633){$\cdots$}
\end{pspicture}
}
}

\def\LLC{
\psscalebox{0.65 0.65} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6401367)(3.6,1.6401367)
\psline[linecolor=blue, linewidth=0.12](0.86,-0.8401367)(0.86,-1.2401367)
\psline[linecolor=red, linewidth=0.12](1.26,-0.8401367)(1.26,-1.2401367)
\psline[linecolor=blue, linewidth=0.12](3.26,-0.8401367)(3.26,-1.2401367)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](3.6,1.1598632)(0.0,-0.8401367)
\psline[linecolor=red, linewidth=0.12](0.46,-0.8401367)(0.46,-1.2401367)
\psline[linecolor=red, linewidth=0.12](2.86,-0.8401367)(2.86,-1.2401367)
\rput(2.06,-1.1401367){$\cdots$}
\rput(2,-0.44013673){$w_{k-1}$}
\rput(2,0.75986326){$k_{\color{red}{s}}^{-1}$}
\psline[linecolor=black, linewidth=0.12](0.86,1.1598632)(0.86,1.5598633)
\psline[linecolor=black, linewidth=0.12](1.26,1.1598632)(1.26,1.5598633)
\psline[linecolor=black, linewidth=0.12](2.46,1.1598632)(2.46,1.5598633)
\psline[linecolor=red, linewidth=0.12](2.86,1.1598632)(2.86,1.5598633)
\rput(1.88,1.3598633){$\cdots$}
\end{pspicture}
}
}

\def\LLAA{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.4192383)(17.87,3.4192383)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\psline[linecolor=blue, linewidth=0.12](4.3953123,-0.9807617)(4.3953123,-1.3807617)
\psline[linecolor=red, linewidth=0.12](4.7953124,-0.9807617)(4.7953124,-1.3807617)
\psline[linecolor=blue, linewidth=0.12](6.7953124,-0.9807617)(6.7953124,-1.3807617)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](7.1353126,1.0192382)(3.5353124,-0.9807617)
\psline[linecolor=red, linewidth=0.12](3.9953125,-0.9807617)(3.9953125,-1.3807617)
\psline[linecolor=red, linewidth=0.12](6.3953123,-0.9807617)(6.3953123,-1.3807617)
\rput(5.5953126,-1.1807617){$\cdots$}
\rput(5.1953125,-0.58076173){$w_{k-1}$}
\rput(5.1953125,0.61923826){$\emptyset$}
\psline[linecolor=blue, linewidth=0.12](10.395312,1.4192383)(10.395312,1.0192382)
\psline[linecolor=red, linewidth=0.12](10.795313,1.4192383)(10.795313,1.0192382)
\psline[linecolor=blue, linewidth=0.12](12.795313,1.4192383)(12.795313,1.0192382)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](13.135312,3.4192383)(9.535313,1.4192383)
\psline[linecolor=red, linewidth=0.12](9.995313,1.4192383)(9.995313,1.0192382)
\psline[linecolor=red, linewidth=0.12](12.395312,1.4192383)(12.395312,1.0192382)
\rput(11.595312,1.2192383){$\cdots$}
\rput(11.1953125,1.8192383){$w_{k-1}$}
\rput(11.1953125,3.0192382){$\emptyset$}
\psline[linecolor=blue, linewidth=0.12](10.395312,-2.9807618)(10.395312,-3.3807616)
\psline[linecolor=red, linewidth=0.12](10.795313,-2.9807618)(10.795313,-3.3807616)
\psline[linecolor=blue, linewidth=0.12](12.795313,-2.9807618)(12.795313,-3.3807616)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](13.135312,-0.9807617)(9.535313,-2.9807618)
\psline[linecolor=red, linewidth=0.12](9.995313,-2.9807618)(9.995313,-3.3807616)
\psline[linecolor=red, linewidth=0.12](12.395312,-2.9807618)(12.395312,-3.3807616)
\rput(11.595312,-3.1807618){$\cdots$}
\rput(11.1953125,-2.5807617){$w_{k-1}$}
\rput(11.1953125,-1.3807617){$\emptyset$}
\psline[linecolor=red, linewidth=0.12](13.455313,-3.3807616)(13.455313,-0.58076173)
\psline[linecolor=red, linewidth=0.12](13.455313,1.0192382)(13.455313,1.8192383)
\psdots[linecolor=red, dotsize=0.26](13.455313,1.8192383)
\psline[linecolor=colour0, linewidth=0.12, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.1953125,2.2192383)(7.5953126,1.0192382)
\psline[linecolor=colour0, linewidth=0.12, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.1953125,-2.5807617)(7.5953126,-0.9807617)
\rput(14.995313,1.9791015){$:LL_{w_{\leq k}}^{(1)}$}
\rput(14.995313,-2.0208983){$:LL_{w_{\leq k}}^{(2)}$}
\rput(1.5953125,-0.42089844){$LL_{w_{\leq k-1}}:$}
\end{pspicture}
}
}


\def\LLBB{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.659375)(17.87,3.659375)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\psline[linecolor=blue, linewidth=0.12](4.3953123,-1.2208984)(4.3953123,-1.6208985)
\psline[linecolor=red, linewidth=0.12](4.7953124,-1.2208984)(4.7953124,-1.6208985)
\psline[linecolor=blue, linewidth=0.12](6.7953124,-1.2208984)(6.7953124,-1.6208985)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](7.1353126,0.77910155)(3.5353124,-1.2208984)
\psline[linecolor=red, linewidth=0.12](3.9953125,-1.2208984)(3.9953125,-1.6208985)
\psline[linecolor=red, linewidth=0.12](6.3953123,-1.2208984)(6.3953123,-1.6208985)
\rput(5.5953126,-1.4208984){$\cdots$}
\rput(5.1953125,-0.8208984){$w_{k-1}$}
\rput(5.1953125,0.37910157){$k_{\color{blue}{t}}^{-1}$}
\psline[linecolor=black, linewidth=0.12](4.3953123,0.77910155)(4.3953123,1.1791016)
\psline[linecolor=black, linewidth=0.12](4.7953124,0.77910155)(4.7953124,1.1791016)
\psline[linecolor=black, linewidth=0.12](5.9953127,0.77910155)(5.9953127,1.1791016)
\psline[linecolor=blue, linewidth=0.12](6.3953123,0.77910155)(6.3953123,1.1791016)
\rput(5.3953126,1.0391016){$\cdots$}
\psline[linecolor=blue, linewidth=0.12](10.395312,1.1791016)(10.395312,0.77910155)
\psline[linecolor=red, linewidth=0.12](10.795313,1.1791016)(10.795313,0.77910155)
\psline[linecolor=blue, linewidth=0.12](12.795313,1.1791016)(12.795313,0.77910155)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](13.135312,3.1791015)(9.535313,1.1791016)
\psline[linecolor=red, linewidth=0.12](9.995313,1.1791016)(9.995313,0.77910155)
\psline[linecolor=red, linewidth=0.12](12.395312,1.1791016)(12.395312,0.77910155)
\rput(11.595312,0.97910154){$\cdots$}
\rput(11.1953125,1.5791016){$w_{k-1}$}
\rput(11.1953125,2.7791016){$k_{\color{blue}{t}}^{-1}$}
\psline[linecolor=black, linewidth=0.12](10.395312,3.1791015)(10.395312,3.5791016)
\psline[linecolor=black, linewidth=0.12](10.795313,3.1791015)(10.795313,3.5791016)
\psline[linecolor=black, linewidth=0.12](11.995313,3.1791015)(11.995313,3.5791016)
\psline[linecolor=blue, linewidth=0.12](12.395312,3.1791015)(12.395312,3.5791016)
\rput(11.395312,3.4391016){$\cdots$}
\psline[linecolor=blue, linewidth=0.12](10.395312,-3.2208984)(10.395312,-3.6208985)
\psline[linecolor=red, linewidth=0.12](10.795313,-3.2208984)(10.795313,-3.6208985)
\psline[linecolor=blue, linewidth=0.12](12.795313,-3.2208984)(12.795313,-3.6208985)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](13.135312,-1.2208984)(9.535313,-3.2208984)
\psline[linecolor=red, linewidth=0.12](9.995313,-3.2208984)(9.995313,-3.6208985)
\psline[linecolor=red, linewidth=0.12](12.395312,-3.2208984)(12.395312,-3.6208985)
\rput(11.595312,-3.4208984){$\cdots$}
\rput(11.1953125,-2.8208985){$w_{k-1}$}
\rput(11.1953125,-1.6208985){$k_{\color{blue}{t}^{-1}}$}
\psline[linecolor=black, linewidth=0.12](10.395312,-1.2208984)(10.395312,-0.8208984)
\psline[linecolor=black, linewidth=0.12](10.795313,-1.2208984)(10.795313,-0.8208984)
\psline[linecolor=black, linewidth=0.12](11.995313,-1.2208984)(11.995313,-0.8208984)
\psline[linecolor=blue, linewidth=0.12](12.395312,-1.2208984)(12.395312,-0.8208984)
\rput(11.395312,-0.9608984){$\cdots$}
\psline[linecolor=red, linewidth=0.12](13.455313,-3.6208985)(13.455313,-0.8208984)
\psline[linecolor=red, linewidth=0.12](13.455313,0.77910155)(13.455313,1.5791016)
\psdots[linecolor=red, dotsize=0.26](13.455313,1.5791016)
\psline[linecolor=colour0, linewidth=0.12, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.1953125,1.9791015)(7.5953126,0.77910155)
\psline[linecolor=colour0, linewidth=0.12, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.1953125,-2.8208985)(7.5953126,-1.2208984)
\rput(14.995313,1.9791015){$:LL_{w_{\leq k}}^{(1)}$}
\rput(14.995313,-2.0208983){$:LL_{w_{\leq k}}^{(2)}$}
\rput(1.5953125,-0.42089844){$LL_{w_{\leq k-1}}:$}
\end{pspicture}
}
}

\def\LLCC{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.9492383)(17.87,3.9492383)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\psline[linecolor=blue, linewidth=0.12](4.3953123,-1.5107617)(4.3953123,-1.9107617)
\psline[linecolor=red, linewidth=0.12](4.7953124,-1.5107617)(4.7953124,-1.9107617)
\psline[linecolor=blue, linewidth=0.12](6.7953124,-1.5107617)(6.7953124,-1.9107617)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](7.1353126,0.4892383)(3.5353124,-1.5107617)
\psline[linecolor=red, linewidth=0.12](3.9953125,-1.5107617)(3.9953125,-1.9107617)
\psline[linecolor=red, linewidth=0.12](6.3953123,-1.5107617)(6.3953123,-1.9107617)
\rput(5.5953126,-1.7107617){$\cdots$}
\rput(5.1953125,-1.1107618){$w_{k-1}$}
\rput(5.1953125,0.08923828){$k_{\color{red}{s}}^{-1}$}
\psline[linecolor=black, linewidth=0.12](4.3953123,0.4892383)(4.3953123,0.8892383)
\psline[linecolor=black, linewidth=0.12](4.7953124,0.4892383)(4.7953124,0.8892383)
\psline[linecolor=black, linewidth=0.12](5.9953127,0.4892383)(5.9953127,0.8892383)
\psline[linecolor=red, linewidth=0.12](6.3953123,0.4892383)(6.3953123,0.8892383)
\rput(5.3953126,0.7092383){$\cdots$}
\psline[linecolor=blue, linewidth=0.12](10.395312,0.8892383)(10.395312,0.4892383)
\psline[linecolor=red, linewidth=0.12](10.795313,0.8892383)(10.795313,0.4892383)
\psline[linecolor=blue, linewidth=0.12](12.795313,0.8892383)(12.795313,0.4892383)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](13.135312,2.8892384)(9.535313,0.8892383)
\psline[linecolor=red, linewidth=0.12](9.995313,0.8892383)(9.995313,0.4892383)
\psline[linecolor=red, linewidth=0.12](12.395312,0.8892383)(12.395312,0.4892383)
\rput(11.595312,0.6892383){$\cdots$}
\rput(11.1953125,1.2892383){$w_{k-1}$}
%\rput(11.1953125,2.4892383){$v$}
\psline[linecolor=black, linewidth=0.12](10.395312,2.8892384)(10.395312,3.2892382)
\psline[linecolor=black, linewidth=0.12](10.795313,2.8892384)(10.795313,3.2892382)
\psline[linecolor=black, linewidth=0.12](11.995313,2.8892384)(11.995313,3.2892382)
\psline[linecolor=red, linewidth=0.12](12.395312,2.8892384)(12.395312,3.2892382)
\rput(11.395312,3.0992382){$\cdots$}
\psline[linecolor=blue, linewidth=0.12](10.395312,-3.5107617)(10.395312,-3.9107618)
\psline[linecolor=red, linewidth=0.12](10.795313,-3.5107617)(10.795313,-3.9107618)
\psline[linecolor=blue, linewidth=0.12](12.795313,-3.5107617)(12.795313,-3.9107618)
\psframe[linecolor=black, linewidth=0.08, dimen=outer](13.135312,-1.5107617)(9.535313,-3.5107617)
\psline[linecolor=red, linewidth=0.12](9.995313,-3.5107617)(9.995313,-3.9107618)
\psline[linecolor=red, linewidth=0.12](12.395312,-3.5107617)(12.395312,-3.9107618)
\rput(11.595312,-3.7107618){$\cdots$}
\rput(11.1953125,-3.1107616){$w_{k-1}$}
%\rput(11.1953125,-1.9107617){$k_{\color{red}{s}}^{-1}$}
\psline[linecolor=black, linewidth=0.12](10.395312,-1.5107617)(10.395312,-1.1107618)
\psline[linecolor=black, linewidth=0.12](10.795313,-1.5107617)(10.795313,-1.1107618)
\psline[linecolor=black, linewidth=0.12](11.995313,-1.5107617)(11.995313,-1.1107618)
\psline[linecolor=red, linewidth=0.12](12.395312,-1.5107617)(12.395312,-1.1107618)
\rput(11.395312,-1.2908984){$\cdots$}
\psline[linecolor=red, linewidth=0.12](13.595312,-3.9107618)(13.595312,-1.1107618)
\psline[linecolor=colour0, linewidth=0.12, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.1953125,1.6892383)(7.5953126,0.4892383)
\psline[linecolor=colour0, linewidth=0.12, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(9.1953125,-3.1107616)(7.5953126,-1.5107617)
\rput(14.995313,1.9791015){$:LL_{w_{\leq k}}^{(1)}$}
\rput(14.995313,-2.0208983){$:LL_{w_{\leq k}}^{(2)}$}
\rput(1.5953125,-0.42089844){$LL_{w_{\leq k-1}}:$}
\psline[linecolor=red, linewidth=0.12](13.595312,0.4892383)(13.595312,3.2892382)
\psbezier[linecolor=red, linewidth=0.12](13.595312,3.2892382)(13.595312,4.089238)(12.395312,4.089238)(12.395312,3.2892382)
\psline[linecolor=red, linewidth=0.12](12.395312,-1.1407618)(12.995313,-0.7107617)
\psline[linecolor=red, linewidth=0.12](13.595312,-1.1407618)(12.9953125,-0.7107617)
\psline[linecolor=red, linewidth=0.12](12.995313,-0.7107617)(12.995313,-0.31076172)
\end{pspicture}
}
}

\def\LLbase{
\psscalebox{0.85 0.85} % Change this value to rescale the drawing.
{
\definecolor{blue}{rgb}{1,0,0}
\definecolor{red}{rgb}{0,0,1}
\begin{pspicture}[shift=-1](3,-8)(16,-1.5)
\psline[linecolor=blue, linewidth=0.04](5.6190624,-2.2955315)(5.6190624,-3.7955315)
\psline[linecolor=red, linewidth=0.04](5.2190623,-2.2955315)(5.2190623,-3.7955315)
\psline[linecolor=blue, linewidth=0.04](4.8190627,-2.2955315)(4.8190627,-3.7955315)
\psline[linecolor=blue, linewidth=0.04](5.6190624,-1.7955316)(5.6190624,-3.2955315)
\psline[linecolor=red, linewidth=0.04](5.2190623,-1.7955316)(5.2190623,-3.2955315)
\psline[linecolor=blue, linewidth=0.04](4.8190627,-1.7955316)(4.8190627,-3.2955315)
%\psline[linecolor=blue, linewidth=0.04](10.019062,-0.59553164)(10.019062,-0.19553162)
%\psline[linecolor=red, linewidth=0.04](10.419063,-0.59553164)(10.419063,0.6044684)
%\psline[linecolor=blue, linewidth=0.04](10.819062,-0.59553164)(10.819062,0.6044684)
%\psdots[linecolor=blue, dotsize=0.14](10.019062,-0.19553162)
\psline[linecolor=red, linewidth=0.04](13.219063,-3.7955315)(13.219063,-3.3955317)
\psline[linecolor=blue, linewidth=0.04](12.819062,-3.7955315)(13.219063,-2.9955316)
\psline[linecolor=blue, linewidth=0.04](13.219063,-2.9955316)(13.619062,-3.7955315)
\psline[linecolor=blue, linewidth=0.04](13.219063,-2.9955316)(13.219063,-2.5955317)
\psdots[linecolor=red, dotsize=0.14](13.219063,-3.3955317)
\psline[linecolor=red, linewidth=0.04](13.219063,-1.8155316)(13.219063,-2.2155316)
\psline[linecolor=blue, linewidth=0.04](12.819062,-1.8155316)(13.219063,-2.6155317)
\psline[linecolor=blue, linewidth=0.04](13.219063,-2.6155317)(13.619062,-1.8155316)
\psline[linecolor=blue, linewidth=0.04](13.219063,-2.6155317)(13.219063,-3.0155315)
\psdots[linecolor=red, dotsize=0.14](13.219063,-2.2155316)
\psline[linecolor=blue, linewidth=0.04](14.819062,-3.7955315)(14.819062,-3.3955317)
\psline[linecolor=red, linewidth=0.04](15.219063,-3.7955315)(15.219063,-3.3955317)
\psline[linecolor=blue, linewidth=0.04](15.619062,-3.7955315)(15.619062,-2.5955317)
\psdots[linecolor=blue, dotsize=0.14](14.819062,-3.3955317)
\psdots[linecolor=red, dotsize=0.14](15.219063,-3.3955317)
\psline[linecolor=blue, linewidth=0.04](14.819062,-1.7955316)(14.819062,-2.1955316)
\psline[linecolor=red, linewidth=0.04](15.219063,-1.7955316)(15.219063,-2.1955316)
\psline[linecolor=blue, linewidth=0.04](15.619062,-1.7955316)(15.619062,-2.9955316)
\psdots[linecolor=blue, dotsize=0.14](14.819062,-2.1955316)
\psdots[linecolor=red, dotsize=0.14](15.219063,-2.1955316)
\psline[linecolor=blue, linewidth=0.04](4.8190627,-6.5955315)(4.8190627,-6.195532)
\psline[linecolor=red, linewidth=0.04](5.2190623,-6.5955315)(5.2190623,-6.195532)
\psdots[linecolor=blue, dotsize=0.14](4.8190627,-6.195532)
\psdots[linecolor=red, dotsize=0.14](5.2190623,-6.195532)
\psline[linecolor=red, linewidth=0.04](5.2190623,-4.5955315)(5.2190623,-4.9955316)
\psline[linecolor=blue, linewidth=0.04](4.8190627,-4.5955315)(5.2190623,-5.3955317)
\psline[linecolor=blue, linewidth=0.04](5.2190623,-5.3955317)(5.6190624,-4.5955315)
\psdots[linecolor=red, dotsize=0.14](5.2190623,-4.9955316)
\psline[linecolor=blue, linewidth=0.04](5.6190624,-6.5955315)(5.223812,-5.371334)
\psline[linecolor=blue, linewidth=0.04](6.8190627,-4.5955315)(6.8190627,-4.9955316)
\psline[linecolor=red, linewidth=0.04](7.2190623,-4.5955315)(7.2190623,-4.9955316)
\psdots[linecolor=blue, dotsize=0.14](6.8190627,-4.9955316)
\psdots[linecolor=red, dotsize=0.14](7.2190623,-4.9955316)
\psline[linecolor=red, linewidth=0.04](7.2190623,-6.5955315)(7.2190623,-6.195532)
\psline[linecolor=blue, linewidth=0.04](6.8190627,-6.5955315)(7.2190623,-5.7955317)
\psline[linecolor=blue, linewidth=0.04](7.2190623,-5.7955317)(7.6190624,-6.5955315)
\psdots[linecolor=red, dotsize=0.14](7.2190623,-6.195532)
\psline[linecolor=blue, linewidth=0.04](7.6190624,-4.5955315)(7.223812,-5.8197293)
\psline[linecolor=blue, linewidth=0.04](6.8190627,-2.5955317)(6.8190627,-3.7955315)(6.8190627,-3.7955315)
\psline[linecolor=red, linewidth=0.04](7.2190623,-2.5955317)(7.2190623,-3.7955315)
\psline[linecolor=blue, linewidth=0.04](7.6190624,-3.3955317)(7.6190624,-3.7955315)
\psdots[linecolor=blue, dotsize=0.14](7.6190624,-3.3955317)
\psline[linecolor=blue, linewidth=0.04](6.8190627,-2.9955316)(6.8190627,-1.7955316)(6.8190627,-1.7955316)
\psline[linecolor=red, linewidth=0.04](7.2190623,-2.9955316)(7.2190623,-1.7955316)
\psline[linecolor=blue, linewidth=0.04](7.6190624,-2.1955316)(7.6190624,-1.7955316)
\psdots[linecolor=blue, dotsize=0.14](7.6190624,-2.1955316)
\psline[linecolor=blue, linewidth=0.04](8.819062,-3.7955315)(8.819062,-3.3955317)
\psline[linecolor=red, linewidth=0.04](9.219063,-3.7955315)(9.219063,-2.5955317)
\psline[linecolor=blue, linewidth=0.04](9.619062,-3.7955315)(9.619062,-2.5955317)
\psdots[linecolor=blue, dotsize=0.14](8.819062,-3.3955317)
\psline[linecolor=blue, linewidth=0.04](8.819062,-1.7955316)(8.819062,-2.1955316)
\psline[linecolor=red, linewidth=0.04](9.219063,-1.7955316)(9.219063,-2.9955316)
\psline[linecolor=blue, linewidth=0.04](9.619062,-1.7955316)(9.619062,-2.9955316)
\psdots[linecolor=blue, dotsize=0.14](8.819062,-2.1955316)
\psline[linecolor=blue, linewidth=0.04](10.819062,-3.7955315)(10.819062,-3.3955317)
\psline[linecolor=red, linewidth=0.04](11.219063,-3.7955315)(11.219063,-2.5955317)
\psline[linecolor=blue, linewidth=0.04](11.619062,-3.7955315)(11.619062,-3.3955317)
\psdots[linecolor=blue, dotsize=0.14](10.819062,-3.3955317)
\psdots[linecolor=blue, dotsize=0.14](11.619062,-3.3955317)
\psline[linecolor=blue, linewidth=0.04](10.819062,-1.7955316)(10.819062,-2.1955316)
\psline[linecolor=red, linewidth=0.04](11.219063,-1.7955316)(11.219063,-2.9955316)
\psline[linecolor=blue, linewidth=0.04](11.619062,-1.7955316)(11.619062,-2.1955316)
\psdots[linecolor=blue, dotsize=0.14](10.819062,-2.1955316)
\psdots[linecolor=blue, dotsize=0.14](11.619062,-2.1955316)
\psline[linecolor=blue, linewidth=0.04](8.819062,-6.5755315)(8.819062,-6.1755314)
\psline[linecolor=red, linewidth=0.04](9.219063,-6.5755315)(9.219063,-6.1755314)
\psline[linecolor=blue, linewidth=0.04](9.619062,-6.5755315)(9.619062,-6.1755314)
\psdots[linecolor=blue, dotsize=0.14](8.819062,-6.1755314)
\psdots[linecolor=red, dotsize=0.14](9.219063,-6.1755314)
\psdots[linecolor=blue, dotsize=0.14](9.619062,-6.1755314)
\psline[linecolor=blue, linewidth=0.04](10.819062,-4.5955315)(10.819062,-4.9955316)
\psline[linecolor=red, linewidth=0.04](11.219063,-4.5955315)(11.219063,-4.9955316)
\psline[linecolor=blue, linewidth=0.04](11.619062,-4.5955315)(11.619062,-4.9955316)
\psdots[linecolor=blue, dotsize=0.14](10.819062,-4.9955316)
\psdots[linecolor=red, dotsize=0.14](11.219063,-4.9955316)
\psdots[linecolor=blue, dotsize=0.14](11.619062,-4.9955316)
\psbezier[linecolor=blue, linewidth=0.04](8.839063,-4.5955315)(8.839063,-5.3955317)(9.639063,-5.3955317)(9.639063,-4.5955315)
\psline[linecolor=red, linewidth=0.04](9.239062,-4.5955315)(9.239062,-4.9955316)
\rput{-180.0}(18.478125,-9.991063){\psdots[linecolor=red, dotsize=0.14](9.239062,-4.9955316)}
\psbezier[linecolor=blue, linewidth=0.04](11.619062,-6.5755315)(11.619062,-5.775532)(10.819062,-5.775532)(10.819062,-6.5755315)
\psline[linecolor=red, linewidth=0.04](11.219063,-6.5755315)(11.219063,-6.1755314)
\psdots[linecolor=red, dotsize=0.14](11.219063,-6.1755314)
\psline[linecolor=blue, linewidth=0.04](14.799063,-6.5755315)(14.799063,-6.1755314)
\psline[linecolor=red, linewidth=0.04](15.199062,-6.5755315)(15.199062,-6.1755314)
\psline[linecolor=blue, linewidth=0.04](15.599063,-6.5755315)(15.599063,-6.1755314)
\psdots[linecolor=blue, dotsize=0.14](14.799063,-6.1755314)
\psdots[linecolor=red, dotsize=0.14](15.199062,-6.1755314)
\psdots[linecolor=blue, dotsize=0.14](15.599063,-6.1755314)
\psline[linecolor=blue, linewidth=0.04](14.799063,-4.5955315)(14.799063,-4.9955316)
\psline[linecolor=red, linewidth=0.04](15.199062,-4.5955315)(15.199062,-4.9955316)
\psline[linecolor=blue, linewidth=0.04](15.599063,-4.5955315)(15.599063,-4.9955316)
\psdots[linecolor=blue, dotsize=0.14](14.799063,-4.9955316)
\psdots[linecolor=red, dotsize=0.14](15.199062,-4.9955316)
\psdots[linecolor=blue, dotsize=0.14](15.599063,-4.9955316)
\psbezier[linecolor=blue, linewidth=0.04](12.819062,-4.5955315)(12.819062,-5.3955317)(13.619062,-5.3955317)(13.619062,-4.5955315)
\psline[linecolor=red, linewidth=0.04](13.219063,-4.5955315)(13.219063,-4.9955316)
\rput{-180.0}(26.438126,-9.991063){\psdots[linecolor=red, dotsize=0.14](13.219063,-4.9955316)}
\psbezier[linecolor=blue, linewidth=0.04](13.619062,-6.5755315)(13.619062,-5.775532)(12.819062,-5.775532)(12.819062,-6.5755315)
\psline[linecolor=red, linewidth=0.04](13.219063,-6.5755315)(13.219063,-6.1755314)
\psdots[linecolor=red, dotsize=0.14](13.219063,-6.1755314)
\rput(6.2,-3){,}
\rput(8.2,-3){,}
\rput(10.2,-3){,}
\rput(12.2,-3){,}
\rput(14.2,-3){,}
\rput(6.2,-5.5){,}
\rput(8.2,-5.5){,}
\rput(10.2,-5.5){,}
\rput(12.2,-5.5){,}
\rput(14.2,-5.5){,}
\end{pspicture}
}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\arbR{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3](0,-3)(15.338557,3)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\rput(2.44,2.6791015){{\Huge $\emptyset$}}
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(0.84,1.0791016)(2.04,2.2791016)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(4.04,1.0791016)(2.84,2.2791016)
\psline[linecolor=red, linewidth=0.08](0.04,0.6791016)(0.04,-1.7208984)
\psline[linecolor=red, linewidth=0.08](4.84,-1.7208984)(4.84,-0.52089846)
\psdots[linecolor=red, dotsize=0.4](4.84,-0.52089846)
\rput(12.84,2.6791015){{\Huge $\emptyset$}}
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(11.24,1.0791016)(12.44,2.2791016)
\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.44,1.0791016)(13.24,2.2791016)
\psline[linecolor=blue, linewidth=0.08](10.44,0.6791016)(10.44,-1.7208984)
\psline[linecolor=blue, linewidth=0.08](15.24,-1.7208984)(15.24,-0.52089846)
\psdots[linecolor=blue, dotsize=0.4](15.24,-0.52089846)
\rput(2.84,-2.5208983){{\Huge $s_1=\color{red}{s}$}}
\rput(13.24,-2.5208983){{\Huge $s_1=\color{blue}{t}$}}
\end{pspicture}
}}


\def\arbN{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-4](0,-10)(19,-2)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\definecolor{colour4}{rgb}{0.4,0.4,0.4}
\definecolor{colour1}{rgb}{0.6,0.6,0.6}
\definecolor{colour2}{rgb}{0.6,0.0,0.4}
\definecolor{colour3}{rgb}{0.4,0.0,0.2}
\psframe[linecolor=colour4, linewidth=0.08, dimen=outer](15.535313,-6.93)(11.935312,-8.93)
\psline[linecolor=black, linewidth=0.12](12.795313,-6.93)(12.795313,-5.5)
\psline[linecolor=black, linewidth=0.12](13.1953125,-6.93)(13.1953125,-5.5)
\psline[linecolor=black, linewidth=0.12](14.395312,-6.93)(14.395312,-5.5)
\psline[linecolor=black, linewidth=0.12](14.795313,-6.93)(14.795313,-6.53)
\rput(13.795313,-6.73){$\cdots$}
\psline[linecolor=black, linewidth=0.12](15.995313,-8.93)(15.995313,-6.53)
\psbezier[linecolor=black, linewidth=0.12](15.995313,-6.53)(15.995313,-5.73)(14.795313,-5.73)(14.795313,-6.53)
\psframe[linecolor=colour4, linewidth=0.08, dimen=outer](5.5353127,-6.93)(1.9353125,-8.93)
\psline[linecolor=black, linewidth=0.12](2.7953124,-6.93)(2.7953124,-5.5)
\psline[linecolor=black, linewidth=0.12](3.1953125,-6.93)(3.1953125,-5.5)
\psline[linecolor=black, linewidth=0.12](4.3953123,-6.93)(4.3953123,-5.5)
\psline[linecolor=black, linewidth=0.12](4.7953124,-6.93)(4.7953124,-6.53)
\rput(3.7953125,-6.73){$\cdots$}
\psline[linecolor=black, linewidth=0.12](5.9953127,-8.93)(5.9953127,-6.53)
\psline[linecolor=black, linewidth=0.12](4.7953124,-6.53)(5.3953125,-6.13)
\psline[linecolor=black, linewidth=0.12](5.9953127,-6.53)(5.3953126,-6.13)
\psline[linecolor=black, linewidth=0.12](5.3953126,-6.13)(5.3953126,-5.5)
\psline[linecolor=black, linewidth=0.12](2.3953125,-6.93)(2.3953125,-5.5)
\psline[linecolor=black, linewidth=0.12](12.395312,-6.93)(12.395312,-5.5)
\rput(3.5953126,-7.93){{\huge $f_N$}}
\rput(13.595312,-7.93){{\huge $f_N$}}
\rput(3.5953126,-9.93){ {\huge The $D0$ map.}}
\rput(13.595312,-9.93){ {\huge The $D1$ map.}}
\psframe[linecolor=colour4, linewidth=0.08, dimen=outer](11.135312,-2.13)(7.5353127,-4.13)
\rput(9.1953125,-3.13){{\huge $f_N$}}
% \psline[linecolor=black, linewidth=0.12](8.395312,-2.13)(8.395312,-1.73)
%\psline[linecolor=black, linewidth=0.12](8.795313,-2.13)(8.795313,-1.73)
%\psline[linecolor=black, linewidth=0.12](9.995313,-2.13)(9.995313,-1.73)
%\psline[linecolor=black, linewidth=0.12](10.395312,-2.13)(10.395312,-1.73)
%\rput(9.495312,-1.83){$\cdots$}
%\psline[linecolor=black, linewidth=0.12](7.9953127,-2.13)(7.9953127,-1.73)
\psline[linecolor=colour0, linewidth=0.06, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(5.9953127,-5.33)(7.1953125,-4.53)
\psline[linecolor=colour0, linewidth=0.06, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.795313,-5.33)(11.595312,-4.53)
\end{pspicture}
}
}

\def\arbNN{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-4](0,-9)(19,-1)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\definecolor{colour4}{rgb}{0.4,0.4,0.4}
\definecolor{colour1}{rgb}{0.6,0.6,0.6}
\definecolor{colour2}{rgb}{0.6,0.0,0.4}
\definecolor{colour3}{rgb}{0.4,0.0,0.2}
\psframe[linecolor=colour4, linewidth=0.08, dimen=outer](15.535313,-6.93)(11.935312,-8.93)
\psline[linecolor=black, linewidth=0.12](12.795313,-6.93)(12.795313,-6.53)
\psline[linecolor=black, linewidth=0.12](13.1953125,-6.93)(13.1953125,-6.53)
\psline[linecolor=black, linewidth=0.12](14.395312,-6.93)(14.395312,-6.53)
\psline[linecolor=black, linewidth=0.12](14.795313,-6.93)(14.795313,-6.53)
\rput(13.795313,-6.73){$\cdots$}
\psline[linecolor=black, linewidth=0.12](15.995313,-8.93)(15.995313,-7.73)
\psdots[linecolor=black, dotsize=0.27](15.995313,-7.73)
%\psbezier[linecolor=black, linewidth=0.12](15.995313,-6.53)(15.995313,-5.73)(14.795313,-5.73)(14.795313,-6.53)
\psframe[linecolor=colour4, linewidth=0.08, dimen=outer](5.5353127,-6.93)(1.9353125,-8.93)
\psline[linecolor=black, linewidth=0.12](2.7953124,-6.93)(2.7953124,-6.53)
\psline[linecolor=black, linewidth=0.12](3.1953125,-6.93)(3.1953125,-6.53)
\psline[linecolor=black, linewidth=0.12](4.3953123,-6.93)(4.3953123,-6.53)
\psline[linecolor=black, linewidth=0.12](4.7953124,-6.93)(4.7953124,-6.53)
\rput(3.7953125,-6.73){$\cdots$}
\psline[linecolor=black, linewidth=0.12](5.9953127,-8.93)(5.9953127,-6.53)
%\psline[linecolor=black, linewidth=0.12](4.7953124,-6.53)(5.3953125,-6.13)
%\psline[linecolor=black, linewidth=0.12](5.9953127,-6.53)(5.3953126,-6.13)
%\psline[linecolor=black, linewidth=0.12](5.3953126,-6.13)(5.3953126,-5.73)
\psline[linecolor=black, linewidth=0.12](2.3953125,-6.93)(2.3953125,-6.53)
\psline[linecolor=black, linewidth=0.12](12.395312,-6.93)(12.395312,-6.53)
\rput(3.5953126,-7.93){{\huge $f_N$}}
\rput(13.595312,-7.93){{\huge $f_N$}}
\rput(3.5953126,-9.93){ {\huge The $U1$ map.}}
\rput(13.595312,-9.93){ {\huge The $U0$ map.}}
\psframe[linecolor=colour4, linewidth=0.08, dimen=outer](11.135312,-2.13)(7.5353127,-4.13)
\rput(9.1953125,-3.13){{\huge $f_N$}}
%\psline[linecolor=black, linewidth=0.12](8.395312,-2.13)(8.395312,-1.73)
%\psline[linecolor=black, linewidth=0.12](8.795313,-2.13)(8.795313,-1.73)
%\psline[linecolor=black, linewidth=0.12](9.995313,-2.13)(9.995313,-1.73)
%\psline[linecolor=black, linewidth=0.12](10.395312,-2.13)(10.395312,-1.73)
%\rput(9.495312,-1.83){$\cdots$}
%\psline[linecolor=black, linewidth=0.12](7.9953127,-2.13)(7.9953127,-1.73)
\psline[linecolor=colour0, linewidth=0.06, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(5.9953127,-5.33)(7.1953125,-4.53)
\psline[linecolor=colour0, linewidth=0.06, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(12.795313,-5.33)(11.595312,-4.53)
\end{pspicture}
}
}

\def\lineapunto{
\begin{pspicture}[shift=-1](0,-9.5)(16.488052,-7.5)
%\psdots[linecolor=black, dotsize=0.08](6.1990623,0.01)
%\psdots[linecolor=black, dotsize=0.08](8.199062,0.01)
%\psdots[linecolor=black, dotsize=0.08](6.241285,-2.41)
\psline[linecolor=black, linewidth=0.04](5.1990623,-9.59)(5.1990623,-9.19)
\psline[linecolor=black, linewidth=0.04](5.5990624,-9.59)(5.5990624,-9.19)
\psline[linecolor=black, linewidth=0.04](5.9990625,-9.59)(5.9990625,-9.19)
\psdots[linecolor=black, dotsize=0.14](5.1990623,-9.19)
\psdots[linecolor=black, dotsize=0.14](5.5990624,-9.19)
\psdots[linecolor=black, dotsize=0.14](5.9990625,-9.19)
\psline[linecolor=black, linewidth=0.04](5.1990623,-7.61)(5.1990623,-8.01)
\psline[linecolor=black, linewidth=0.04](5.5990624,-7.61)(5.5990624,-8.01)
\psline[linecolor=black, linewidth=0.04](5.9990625,-7.61)(5.9990625,-8.01)
\psdots[linecolor=black, dotsize=0.14](5.1990623,-8.01)
\psdots[linecolor=black, dotsize=0.14](5.5990624,-8.01)
\psdots[linecolor=black, dotsize=0.14](5.9990625,-8.01)
\psline[linecolor=black, linewidth=0.04](7.1990623,-9.59)(7.1990623,-9.19)
\psline[linecolor=black, linewidth=0.04](7.5990624,-9.59)(7.5990624,-9.19)
\psdots[linecolor=black, dotsize=0.14](7.1990623,-9.19)
\psdots[linecolor=black, dotsize=0.14](7.5990624,-9.19)
\psline[linecolor=black, linewidth=0.04](7.1990623,-7.61)(7.1990623,-8.01)
\psline[linecolor=black, linewidth=0.04](7.5990624,-7.61)(7.5990624,-8.01)
\psdots[linecolor=black, dotsize=0.14](7.1990623,-8.01)
\psdots[linecolor=black, dotsize=0.14](7.5990624,-8.01)
\rput(6.6390624,-8.51){$\cdots$}
\end{pspicture}
}


\def\triejem{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.1340218)(15.259135,4.1340218)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\definecolor{colour1}{rgb}{0.4,0.4,0.4}
\psdots[linecolor=black, dotsize=0.06](7.629567,4.1044545)
\psdots[linecolor=black, dotsize=0.06](8.029568,3.7044547)
\psdots[linecolor=black, dotsize=0.06](7.229567,3.7044547)
\psdots[linecolor=black, dotsize=0.06](6.8295674,3.3044546)
\psdots[linecolor=black, dotsize=0.06](6.4295673,2.9044547)
\psdots[linecolor=black, dotsize=0.06](6.0295672,2.5044546)
\psdots[linecolor=black, dotsize=0.06](5.629567,2.1044545)
\psdots[linecolor=black, dotsize=0.06](5.229567,1.7044547)
\psdots[linecolor=black, dotsize=0.06](4.8295674,1.3044547)
\psdots[linecolor=black, dotsize=0.06](4.4295673,0.90445465)
\psdots[linecolor=black, dotsize=0.06](4.0295672,0.5044546)
\psdots[linecolor=black, dotsize=0.06](3.6295671,0.10445463)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](0.82956725,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](0.42956725,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](0.02956726,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](0.82956725,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](7.629567,3.3044546)
\psdots[linecolor=black, dotsize=0.06](8.429567,3.3044546)
\psdots[linecolor=black, dotsize=0.06](7.229567,2.9044547)
\psdots[linecolor=black, dotsize=0.06](8.029568,2.9044547)
\psdots[linecolor=black, dotsize=0.06](8.829567,2.9044547)
\psdots[linecolor=black, dotsize=0.06](6.8295674,2.5044546)
\psdots[linecolor=black, dotsize=0.06](7.629567,2.5044546)
\psdots[linecolor=black, dotsize=0.06](8.429567,2.5044546)
\psdots[linecolor=black, dotsize=0.06](9.229568,2.5044546)
\psdots[linecolor=black, dotsize=0.06](9.629567,2.1044545)
\psdots[linecolor=black, dotsize=0.06](10.029568,1.7044547)
\psdots[linecolor=black, dotsize=0.06](10.429567,1.3044547)
\psdots[linecolor=black, dotsize=0.06](10.829567,0.90445465)
\psdots[linecolor=black, dotsize=0.06](11.229568,0.5044546)
\psdots[linecolor=black, dotsize=0.06](11.629567,0.10445463)
\psdots[linecolor=black, dotsize=0.06](12.029568,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](12.429567,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](12.829567,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](13.229568,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](13.629567,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](14.029568,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](14.429567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](14.829567,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](15.229568,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](6.4295673,2.1044545)
\psdots[linecolor=black, dotsize=0.06](7.229567,2.1044545)
\psdots[linecolor=black, dotsize=0.06](8.029568,2.1044545)
\psdots[linecolor=black, dotsize=0.06](8.829567,2.1044545)
\psdots[linecolor=black, dotsize=0.06](6.0295672,1.7044547)
\psdots[linecolor=black, dotsize=0.06](6.8295674,1.7044547)
\psdots[linecolor=black, dotsize=0.06](7.629567,1.7044547)
\psdots[linecolor=black, dotsize=0.06](8.429567,1.7044547)
\psdots[linecolor=black, dotsize=0.06](9.229568,1.7044547)
\psdots[linecolor=black, dotsize=0.06](5.629567,1.3044547)
\psdots[linecolor=black, dotsize=0.06](6.4295673,1.3044547)
\psdots[linecolor=black, dotsize=0.06](7.229567,1.3044547)
\psdots[linecolor=black, dotsize=0.06](8.029568,1.3044547)
\psdots[linecolor=black, dotsize=0.06](8.829567,1.3044547)
\psdots[linecolor=black, dotsize=0.06](9.629567,1.3044547)
\psdots[linecolor=black, dotsize=0.06](5.229567,0.90445465)
\psdots[linecolor=black, dotsize=0.06](6.0295672,0.90445465)
\psdots[linecolor=black, dotsize=0.06](6.8295674,0.90445465)
\psdots[linecolor=black, dotsize=0.06](7.629567,0.90445465)
\psdots[linecolor=black, dotsize=0.06](8.429567,0.90445465)
\psdots[linecolor=black, dotsize=0.06](9.229568,0.90445465)
\psdots[linecolor=black, dotsize=0.06](10.029568,0.90445465)
\psdots[linecolor=black, dotsize=0.06](4.8295674,0.5044546)
\psdots[linecolor=black, dotsize=0.06](5.629567,0.5044546)
\psdots[linecolor=black, dotsize=0.06](6.4295673,0.5044546)
\psdots[linecolor=black, dotsize=0.06](7.229567,0.5044546)
\psdots[linecolor=black, dotsize=0.06](8.029568,0.5044546)
\psdots[linecolor=black, dotsize=0.06](8.829567,0.5044546)
\psdots[linecolor=black, dotsize=0.06](9.629567,0.5044546)
\psdots[linecolor=black, dotsize=0.06](10.429567,0.5044546)
\psdots[linecolor=black, dotsize=0.06](10.829567,0.10445463)
\psdots[linecolor=black, dotsize=0.06](10.029568,0.10445463)
\psdots[linecolor=black, dotsize=0.06](9.229568,0.10445463)
\psdots[linecolor=black, dotsize=0.06](8.429567,0.10445463)
\psdots[linecolor=black, dotsize=0.06](7.629567,0.10445463)
\psdots[linecolor=black, dotsize=0.06](6.8295674,0.10445463)
\psdots[linecolor=black, dotsize=0.06](6.0295672,0.10445463)
\psdots[linecolor=black, dotsize=0.06](5.229567,0.10445463)
\psdots[linecolor=black, dotsize=0.06](4.4295673,0.10445463)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](5.629567,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](7.229567,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](8.029568,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](8.829567,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](9.629567,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](10.429567,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](11.229568,-0.29554537)
\psdots[linecolor=black, dotsize=0.06](11.629567,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](10.829567,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](10.029568,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](9.229568,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](8.429567,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](7.629567,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](5.229567,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](3.6295671,-0.6955454)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](5.629567,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](7.229567,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](8.029568,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](8.829567,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](9.629567,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](10.429567,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](11.229568,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](12.029568,-1.0955454)
\psdots[linecolor=black, dotsize=0.06](12.429567,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](11.629567,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](10.829567,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](10.029568,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](9.229568,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](8.429567,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](7.629567,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](5.229567,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](3.6295671,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-1.4955454)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](3.6295671,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](3.6295671,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](5.229567,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](5.629567,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](7.229567,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](5.229567,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](5.629567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](5.629567,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](7.229567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](7.629567,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](8.029568,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](7.229567,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](7.629567,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](8.029568,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](8.429567,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](8.829567,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](8.029568,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](8.429567,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](8.829567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](9.229568,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](9.629567,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](8.829567,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](9.229568,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](9.629567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](10.029568,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](10.429567,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](9.629567,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](10.029568,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](10.429567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](10.829567,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](11.229568,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](10.429567,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](10.829567,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](11.229568,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](11.629567,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](12.029568,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](11.229568,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](11.629567,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](12.029568,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](12.429567,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](12.829567,-1.8955454)
\psdots[linecolor=black, dotsize=0.06](12.029568,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](12.429567,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](12.829567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](13.229568,-2.2955453)
\psdots[linecolor=black, dotsize=0.06](12.829567,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](13.229568,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](13.629567,-2.6955454)
\psdots[linecolor=black, dotsize=0.06](13.629567,-3.4955454)
\psdots[linecolor=black, dotsize=0.06](14.029568,-3.0955453)
\psdots[linecolor=black, dotsize=0.06](14.429567,-3.4955454)
\psline[linecolor=black, linewidth=0.07](6.0295672,4.1044545)(6.0295672,-3.4955454)
\psline[linecolor=black, linewidth=0.07](8.829567,4.1044545)(8.829567,-3.4955454)
\psline[linecolor=colour0, linewidth=0.03](7.629567,4.1044545)(15.229568,-3.4955454)(15.229568,-3.4955454)
\psline[linecolor=colour1, linewidth=0.06, linestyle=dotted, dotsep=0.10583334cm](7.629567,4.1044545)(7.229567,3.7044547)(7.629567,3.3044546)(7.229567,2.9044547)(7.629567,2.5044546)(7.229567,2.1044545)(7.629567,1.7044547)(7.229567,1.3044547)(7.629567,0.90445465)(7.229567,0.5044546)(7.629567,0.10445463)(7.229567,-0.29554537)(7.629567,-0.6955454)(7.229567,-1.0955454)(7.629567,-1.4955454)(7.229567,-1.8955454)(7.629567,-2.2955453)(7.229567,-2.6955454)(7.629567,-3.0955453)(8.029568,-3.4955454)(8.029568,-3.4955454)
\psline[linecolor=black, linewidth=0.03](7.629567,4.1044545)(8.829567,2.9044547)(6.0295672,0.10445463)(8.829567,-2.6955454)(8.029568,-3.4955454)
\rput(6.0295672,-3.8955455){$-4$}
\rput(8.829567,-3.8955455){$3$}
\end{pspicture}
}
}


\def\rebotesmurallas{
\begin{pspicture}[shift=-1.75](0,-.5)(15,3)
\pspolygon(0,0)(0,3)(3,3)(3,0)
\pspolygon(4,0)(4,3)(7,3)(7,0)
\pspolygon(8,0)(8,3)(11,3)(11,0)
\pspolygon(12,0)(12,3)(15,3)(15,0)
\psline[linecolor=black, linewidth=.1](1.5,0)(1.5,3)
\psline[linecolor=black, linewidth=.1](5.5,0)(5.5,3)
\psline[linecolor=black, linewidth=.1](9.5,0)(9.5,3)
\psline[linecolor=black, linewidth=.1](13.5,0)(13.5,3)	
\rput(2.75,2.75){$\mathcal{A}^0 $}
\rput(6.75,2.75){$\mathcal{A}^0 $}
\rput(10.75,2.75){$\mathcal{A}^0 $}
\rput(14.75,2.75){$\mathcal{A}^0 $}
\psline[linewidth=0.05]{->}(.5,2)(1.5,2)
\psline[linewidth=0.05]{<-}(.5,1)(1.5,1)
\psline[linewidth=0.05]{->}(4.5,2)(5.5,2)
\psline[linewidth=0.05]{->}(5.5,1)(6.5,1)
\psline[linewidth=0.05]{<-}(9.5,2)(10.5,2)
\psline[linewidth=0.05]{->}(9.5,1)(10.5,1)
\psline[linewidth=0.05]{<-}(13.5,2)(14.5,2)
\psline[linewidth=0.05]{->}(13.5,1)(12.5,1)
\rput(1.5,-.5){$D0 $}
\rput(5.5,-.5){$D1$}
\rput(9.5,-.5){$U0 $}
\rput(13.5,-.5){$U1 $}
\end{pspicture}
}

\def\triejemB{
\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-5](0,-5.0295677)(20.064568,5.0295677)
\definecolor{colour0}{rgb}{0.6,0.6,0.6}
\psdots[linecolor=black, dotsize=0.06](10.029568,5.0000005)
\psdots[linecolor=black, dotsize=0.06](10.429567,4.6000004)
\psdots[linecolor=black, dotsize=0.06](9.629567,4.6000004)
\psdots[linecolor=black, dotsize=0.06](9.229568,4.2000003)
\psdots[linecolor=black, dotsize=0.06](8.829567,3.8000002)
\psdots[linecolor=black, dotsize=0.06](8.429567,3.4000003)
\psdots[linecolor=black, dotsize=0.06](8.029568,3.0000002)
\psdots[linecolor=black, dotsize=0.06](7.629567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](7.2295675,2.2000003)
\psdots[linecolor=black, dotsize=0.06](6.8295674,1.8000003)
\psdots[linecolor=black, dotsize=0.06](6.4295673,1.4000003)
\psdots[linecolor=black, dotsize=0.06](6.0295672,1.0000002)
\psdots[linecolor=black, dotsize=0.06](5.629567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](5.2295675,0.20000029)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,4.2000003)
\psdots[linecolor=black, dotsize=0.06](10.829567,4.2000003)
\psdots[linecolor=black, dotsize=0.06](9.629567,3.8000002)
\psdots[linecolor=black, dotsize=0.06](10.429567,3.8000002)
\psdots[linecolor=black, dotsize=0.06](11.229568,3.8000002)
\psdots[linecolor=black, dotsize=0.06](9.229568,3.4000003)
\psdots[linecolor=black, dotsize=0.06](10.029568,3.4000003)
\psdots[linecolor=black, dotsize=0.06](10.829567,3.4000003)
\psdots[linecolor=black, dotsize=0.06](11.629567,3.4000003)
\psdots[linecolor=black, dotsize=0.06](12.029568,3.0000002)
\psdots[linecolor=black, dotsize=0.06](12.429567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](12.829567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](13.229568,1.8000003)
\psdots[linecolor=black, dotsize=0.06](13.629567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](14.029568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](14.429567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](14.829567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](15.229568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](15.629567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](16.029568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](16.429567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](16.829567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](17.229567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](17.629568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,3.0000002)
\psdots[linecolor=black, dotsize=0.06](9.629567,3.0000002)
\psdots[linecolor=black, dotsize=0.06](10.429567,3.0000002)
\psdots[linecolor=black, dotsize=0.06](11.229568,3.0000002)
\psdots[linecolor=black, dotsize=0.06](8.429567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](9.229568,2.6000004)
\psdots[linecolor=black, dotsize=0.06](10.029568,2.6000004)
\psdots[linecolor=black, dotsize=0.06](10.829567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](11.629567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](8.029568,2.2000003)
\psdots[linecolor=black, dotsize=0.06](8.829567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](9.629567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](10.429567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](11.229568,2.2000003)
\psdots[linecolor=black, dotsize=0.06](12.029568,2.2000003)
\psdots[linecolor=black, dotsize=0.06](7.629567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](8.429567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](9.229568,1.8000003)
\psdots[linecolor=black, dotsize=0.06](10.029568,1.8000003)
\psdots[linecolor=black, dotsize=0.06](10.829567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](11.629567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](12.429567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](7.2295675,1.4000003)
\psdots[linecolor=black, dotsize=0.06](8.029568,1.4000003)
\psdots[linecolor=black, dotsize=0.06](8.829567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](9.629567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](10.429567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](11.229568,1.4000003)
\psdots[linecolor=black, dotsize=0.06](12.029568,1.4000003)
\psdots[linecolor=black, dotsize=0.06](12.829567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](13.229568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](12.429567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](11.629567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](10.829567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](10.029568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](9.229568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](8.429567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](7.629567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](6.8295674,1.0000002)
\psdots[linecolor=black, dotsize=0.06](6.4295673,0.60000026)
\psdots[linecolor=black, dotsize=0.06](7.2295675,0.60000026)
\psdots[linecolor=black, dotsize=0.06](8.029568,0.60000026)
\psdots[linecolor=black, dotsize=0.06](8.829567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](9.629567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](10.429567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](11.229568,0.60000026)
\psdots[linecolor=black, dotsize=0.06](12.029568,0.60000026)
\psdots[linecolor=black, dotsize=0.06](12.829567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](13.629567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](14.029568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](13.229568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](12.429567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](11.629567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](10.829567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](10.029568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](9.229568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](8.429567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](7.629567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](6.8295674,0.20000029)
\psdots[linecolor=black, dotsize=0.06](6.0295672,0.20000029)
\psdots[linecolor=black, dotsize=0.06](5.629567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](8.029568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](8.829567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](9.629567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](10.429567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](11.229568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](12.029568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](12.829567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](13.629567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](14.429567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](14.829567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](14.029568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](13.229568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](12.429567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](11.629567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](10.829567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](9.229568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](8.429567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](7.629567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](5.629567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](5.629567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](5.629567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](7.629567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](8.029568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](9.629567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](7.629567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](8.029568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](8.429567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](8.029568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](8.429567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](8.829567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](9.229568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](9.229568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](9.629567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](10.429567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](9.629567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](10.429567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](10.829567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](11.229568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](10.429567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](10.829567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](11.229568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](11.629567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](12.029568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](11.229568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](11.629567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](12.029568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](12.429567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](12.829567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](12.029568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](12.429567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](12.829567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](13.229568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](13.629567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](12.829567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](13.229568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](13.629567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](14.029568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](14.429567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](13.629567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](14.029568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](14.429567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](14.829567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](15.229568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](14.429567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](14.829567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](15.229568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](15.629567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](15.229568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](15.629567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](16.029568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](16.029568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](16.429567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](16.829567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](7.629567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](8.429567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](9.229568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](10.029568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](10.829567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](11.629567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](12.429567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](13.229568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](14.029568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](14.829567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](15.629567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](16.429567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](17.229567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](18.029568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](5.629567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](8.029568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](8.829567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](9.629567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](10.429567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](11.229568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](12.029568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](12.829567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](13.629567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](14.429567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](15.229568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](16.029568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](16.829567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](17.629568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](18.429567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](0.8295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-4.2)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-4.2)
\psdots[linecolor=black, dotsize=0.06](5.629567,-4.2)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-4.2)
\psdots[linecolor=black, dotsize=0.06](7.629567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](8.029568,-4.2)
\psdots[linecolor=black, dotsize=0.06](8.429567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,-4.2)
\psdots[linecolor=black, dotsize=0.06](9.229568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](9.629567,-4.2)
\psdots[linecolor=black, dotsize=0.06](10.029568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](10.429567,-4.2)
\psdots[linecolor=black, dotsize=0.06](10.829567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](11.229568,-4.2)
\psdots[linecolor=black, dotsize=0.06](11.629567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](12.029568,-4.2)
\psdots[linecolor=black, dotsize=0.06](12.429567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](12.829567,-4.2)
\psdots[linecolor=black, dotsize=0.06](13.229568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](13.629567,-4.2)
\psdots[linecolor=black, dotsize=0.06](14.029568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](14.429567,-4.2)
\psdots[linecolor=black, dotsize=0.06](14.829567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](15.229568,-4.2)
\psdots[linecolor=black, dotsize=0.06](15.629567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](16.029568,-4.2)
\psdots[linecolor=black, dotsize=0.06](16.429567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](16.829567,-4.2)
\psdots[linecolor=black, dotsize=0.06](17.229567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](17.629568,-4.2)
\psdots[linecolor=black, dotsize=0.06](18.029568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](18.429567,-4.2)
\psdots[linecolor=black, dotsize=0.06](18.829567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](19.229567,-4.2)
\psdots[linecolor=black, dotsize=0.06](0.4295673,-4.6)
\psdots[linecolor=black, dotsize=0.06](0.0295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](0.8295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-4.6)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-4.6)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-4.6)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-4.6)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-4.6)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-4.6)
\psdots[linecolor=black, dotsize=0.06](5.629567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-4.6)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-4.6)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](7.629567,-4.6)
\psdots[linecolor=black, dotsize=0.06](8.029568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](8.429567,-4.6)
\psdots[linecolor=black, dotsize=0.06](8.829567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](9.229568,-4.6)
\psdots[linecolor=black, dotsize=0.06](9.629567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](10.029568,-4.6)
\psdots[linecolor=black, dotsize=0.06](10.429567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](10.829567,-4.6)
\psdots[linecolor=black, dotsize=0.06](11.229568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](11.629567,-4.6)
\psdots[linecolor=black, dotsize=0.06](12.029568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](12.429567,-4.6)
\psdots[linecolor=black, dotsize=0.06](12.829567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](13.229568,-4.6)
\psdots[linecolor=black, dotsize=0.06](13.629567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](14.029568,-4.6)
\psdots[linecolor=black, dotsize=0.06](14.429567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](14.829567,-4.6)
\psdots[linecolor=black, dotsize=0.06](15.229568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](15.629567,-4.6)
\psdots[linecolor=black, dotsize=0.06](16.029568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](16.429567,-4.6)
\psdots[linecolor=black, dotsize=0.06](16.829567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](17.229567,-4.6)
\psdots[linecolor=black, dotsize=0.06](17.629568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](18.029568,-4.6)
\psdots[linecolor=black, dotsize=0.06](18.429567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](18.829567,-4.6)
\psdots[linecolor=black, dotsize=0.06](19.229567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](19.629568,-4.6)
\psdots[linecolor=black, dotsize=0.06](20.029568,-4.9999995)
\psline[linecolor=colour0, linewidth=0.05](10.029568,5.0000005)(9.629567,4.6000004)(10.029568,4.2000003)(9.629567,3.8000002)(18.429567,-4.9999995)
\psline[linecolor=black, linewidth=0.05, linestyle=dotted, dotsep=0.10583334cm](10.029568,3.4000003)(9.629567,3.0000002)(10.029568,2.6000004)(9.629567,2.2000003)(10.029568,1.8000003)(9.629567,1.4000003)(10.029568,1.0000002)(9.629567,0.60000026)(10.029568,0.20000029)(9.629567,-0.19999972)(10.029568,-0.5999997)(9.629567,-0.9999997)(10.029568,-1.3999997)(9.629567,-1.7999997)(10.029568,-2.1999998)(9.629567,-2.5999997)(10.029568,-2.9999998)(9.629567,-3.3999996)(10.029568,-3.7999997)(9.629567,-4.2)(10.029568,-4.6)(10.429567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](8.829567,5.0000005)(8.829567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](11.629567,5.0000005)(11.629567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](10.029568,5.0000005)(9.629567,4.6000004)(10.029568,4.2000003)(9.629567,3.8000002)(11.629567,1.8000003)(8.829567,-0.9999997)(11.629567,-3.7999997)(10.429567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](14.429567,5.0000005)(14.429567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](17.229567,5.0000005)(17.229567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](20.029568,5.0000005)(20.029568,-4.9999995)
\psline[linecolor=black, linewidth=0.07](6.0295672,5.0000005)(6.0295672,-4.9999995)
\psline[linecolor=black, linewidth=0.07](3.2295673,5.0000005)(3.2295673,-4.9999995)
\psline[linecolor=black, linewidth=0.07](0.4295673,5.0000005)(0.4295673,-4.9999995)
\end{pspicture}
}
}




\def\triejemX{
\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-5.1340218)(20,5.1340218)
\definecolor{colour0}{rgb}{0.7,0.7,0.7}
\psdots[linecolor=black, dotsize=0.06](10.029568,5.0000005)
\psdots[linecolor=black, dotsize=0.06](10.429567,4.6000004)
\psdots[linecolor=black, dotsize=0.06](9.629567,4.6000004)
\psdots[linecolor=black, dotsize=0.06](9.229568,4.2000003)
\psdots[linecolor=black, dotsize=0.06](8.829567,3.8000002)
\psdots[linecolor=black, dotsize=0.06](8.429567,3.4000003)
\psdots[linecolor=black, dotsize=0.06](8.029568,3.0000002)
\psdots[linecolor=black, dotsize=0.06](7.629567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](7.2295675,2.2000003)
\psdots[linecolor=black, dotsize=0.06](6.8295674,1.8000003)
\psdots[linecolor=black, dotsize=0.06](6.4295673,1.4000003)
\psdots[linecolor=black, dotsize=0.06](6.0295672,1.0000002)
\psdots[linecolor=black, dotsize=0.06](5.629567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](5.2295675,0.20000029)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,4.2000003)
\psdots[linecolor=black, dotsize=0.06](10.829567,4.2000003)
\psdots[linecolor=black, dotsize=0.06](9.629567,3.8000002)
\psdots[linecolor=black, dotsize=0.06](10.429567,3.8000002)
\psdots[linecolor=black, dotsize=0.06](11.229568,3.8000002)
\psdots[linecolor=black, dotsize=0.06](9.229568,3.4000003)
\psdots[linecolor=black, dotsize=0.06](10.029568,3.4000003)
\psdots[linecolor=black, dotsize=0.06](10.829567,3.4000003)
\psdots[linecolor=black, dotsize=0.06](11.629567,3.4000003)
\psdots[linecolor=black, dotsize=0.06](12.029568,3.0000002)
\psdots[linecolor=black, dotsize=0.06](12.429567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](12.829567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](13.229568,1.8000003)
\psdots[linecolor=black, dotsize=0.06](13.629567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](14.029568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](14.429567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](14.829567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](15.229568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](15.629567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](16.029568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](16.429567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](16.829567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](17.229567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](17.629568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,3.0000002)
\psdots[linecolor=black, dotsize=0.06](9.629567,3.0000002)
\psdots[linecolor=black, dotsize=0.06](10.429567,3.0000002)
\psdots[linecolor=black, dotsize=0.06](11.229568,3.0000002)
\psdots[linecolor=black, dotsize=0.06](8.429567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](9.229568,2.6000004)
\psdots[linecolor=black, dotsize=0.06](10.029568,2.6000004)
\psdots[linecolor=black, dotsize=0.06](10.829567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](11.629567,2.6000004)
\psdots[linecolor=black, dotsize=0.06](8.029568,2.2000003)
\psdots[linecolor=black, dotsize=0.06](8.829567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](9.629567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](10.429567,2.2000003)
\psdots[linecolor=black, dotsize=0.06](11.229568,2.2000003)
\psdots[linecolor=black, dotsize=0.06](12.029568,2.2000003)
\psdots[linecolor=black, dotsize=0.06](7.629567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](8.429567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](9.229568,1.8000003)
\psdots[linecolor=black, dotsize=0.06](10.029568,1.8000003)
\psdots[linecolor=black, dotsize=0.06](10.829567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](11.629567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](12.429567,1.8000003)
\psdots[linecolor=black, dotsize=0.06](7.2295675,1.4000003)
\psdots[linecolor=black, dotsize=0.06](8.029568,1.4000003)
\psdots[linecolor=black, dotsize=0.06](8.829567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](9.629567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](10.429567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](11.229568,1.4000003)
\psdots[linecolor=black, dotsize=0.06](12.029568,1.4000003)
\psdots[linecolor=black, dotsize=0.06](12.829567,1.4000003)
\psdots[linecolor=black, dotsize=0.06](13.229568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](12.429567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](11.629567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](10.829567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](10.029568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](9.229568,1.0000002)
\psdots[linecolor=black, dotsize=0.06](8.429567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](7.629567,1.0000002)
\psdots[linecolor=black, dotsize=0.06](6.8295674,1.0000002)
\psdots[linecolor=black, dotsize=0.06](6.4295673,0.60000026)
\psdots[linecolor=black, dotsize=0.06](7.2295675,0.60000026)
\psdots[linecolor=black, dotsize=0.06](8.029568,0.60000026)
\psdots[linecolor=black, dotsize=0.06](8.829567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](9.629567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](10.429567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](11.229568,0.60000026)
\psdots[linecolor=black, dotsize=0.06](12.029568,0.60000026)
\psdots[linecolor=black, dotsize=0.06](12.829567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](13.629567,0.60000026)
\psdots[linecolor=black, dotsize=0.06](14.029568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](13.229568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](12.429567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](11.629567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](10.829567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](10.029568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](9.229568,0.20000029)
\psdots[linecolor=black, dotsize=0.06](8.429567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](7.629567,0.20000029)
\psdots[linecolor=black, dotsize=0.06](6.8295674,0.20000029)
\psdots[linecolor=black, dotsize=0.06](6.0295672,0.20000029)
\psdots[linecolor=black, dotsize=0.06](5.629567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](8.029568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](8.829567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](9.629567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](10.429567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](11.229568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](12.029568,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](12.829567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](13.629567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](14.429567,-0.19999972)
\psdots[linecolor=black, dotsize=0.06](14.829567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](14.029568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](13.229568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](12.429567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](11.629567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](10.829567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](9.229568,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](8.429567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](7.629567,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-0.5999997)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](5.629567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](5.629567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](5.629567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](7.629567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](8.029568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](9.629567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](7.629567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](8.029568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](8.429567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](8.029568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](8.429567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](8.829567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](9.229568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](9.229568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](9.629567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](10.429567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](9.629567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](10.029568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](10.429567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](10.829567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](11.229568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](10.429567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](10.829567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](11.229568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](11.629567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](12.029568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](11.229568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](11.629567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](12.029568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](12.429567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](12.829567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](12.029568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](12.429567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](12.829567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](13.229568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](13.629567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](12.829567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](13.229568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](13.629567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](14.029568,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](14.429567,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](13.629567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](14.029568,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](14.429567,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](14.829567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](15.229568,-0.9999997)
\psdots[linecolor=black, dotsize=0.06](14.429567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](14.829567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](15.229568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](15.629567,-1.3999997)
\psdots[linecolor=black, dotsize=0.06](15.229568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](15.629567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](16.029568,-1.7999997)
\psdots[linecolor=black, dotsize=0.06](16.029568,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](16.429567,-2.1999998)
\psdots[linecolor=black, dotsize=0.06](16.829567,-2.5999997)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](7.629567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](8.429567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](9.229568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](10.029568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](10.829567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](11.629567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](12.429567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](13.229568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](14.029568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](14.829567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](15.629567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](16.429567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](17.229567,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](18.029568,-2.9999998)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](5.629567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](8.029568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](8.829567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](9.629567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](10.429567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](11.229568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](12.029568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](12.829567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](13.629567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](14.429567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](15.229568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](16.029568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](16.829567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](17.629568,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](18.429567,-3.3999996)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](0.8295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-4.2)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-4.2)
\psdots[linecolor=black, dotsize=0.06](5.629567,-4.2)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-4.2)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-4.2)
\psdots[linecolor=black, dotsize=0.06](7.629567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](8.029568,-4.2)
\psdots[linecolor=black, dotsize=0.06](8.429567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](8.829567,-4.2)
\psdots[linecolor=black, dotsize=0.06](9.229568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](9.629567,-4.2)
\psdots[linecolor=black, dotsize=0.06](10.029568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](10.429567,-4.2)
\psdots[linecolor=black, dotsize=0.06](10.829567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](11.229568,-4.2)
\psdots[linecolor=black, dotsize=0.06](11.629567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](12.029568,-4.2)
\psdots[linecolor=black, dotsize=0.06](12.429567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](12.829567,-4.2)
\psdots[linecolor=black, dotsize=0.06](13.229568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](13.629567,-4.2)
\psdots[linecolor=black, dotsize=0.06](14.029568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](14.429567,-4.2)
\psdots[linecolor=black, dotsize=0.06](14.829567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](15.229568,-4.2)
\psdots[linecolor=black, dotsize=0.06](15.629567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](16.029568,-4.2)
\psdots[linecolor=black, dotsize=0.06](16.429567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](16.829567,-4.2)
\psdots[linecolor=black, dotsize=0.06](17.229567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](17.629568,-4.2)
\psdots[linecolor=black, dotsize=0.06](18.029568,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](18.429567,-4.2)
\psdots[linecolor=black, dotsize=0.06](18.829567,-3.7999997)
\psdots[linecolor=black, dotsize=0.06](19.229567,-4.2)
\psdots[linecolor=black, dotsize=0.06](0.4295673,-4.6)
\psdots[linecolor=black, dotsize=0.06](0.0295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](0.8295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-4.6)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-4.6)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-4.6)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-4.6)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-4.6)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-4.6)
\psdots[linecolor=black, dotsize=0.06](5.629567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-4.6)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-4.6)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](7.629567,-4.6)
\psdots[linecolor=black, dotsize=0.06](8.029568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](8.429567,-4.6)
\psdots[linecolor=black, dotsize=0.06](8.829567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](9.229568,-4.6)
\psdots[linecolor=black, dotsize=0.06](9.629567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](10.029568,-4.6)
\psdots[linecolor=black, dotsize=0.06](10.429567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](10.829567,-4.6)
\psdots[linecolor=black, dotsize=0.06](11.229568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](11.629567,-4.6)
\psdots[linecolor=black, dotsize=0.06](12.029568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](12.429567,-4.6)
\psdots[linecolor=black, dotsize=0.06](12.829567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](13.229568,-4.6)
\psdots[linecolor=black, dotsize=0.06](13.629567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](14.029568,-4.6)
\psdots[linecolor=black, dotsize=0.06](14.429567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](14.829567,-4.6)
\psdots[linecolor=black, dotsize=0.06](15.229568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](15.629567,-4.6)
\psdots[linecolor=black, dotsize=0.06](16.029568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](16.429567,-4.6)
\psdots[linecolor=black, dotsize=0.06](16.829567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](17.229567,-4.6)
\psdots[linecolor=black, dotsize=0.06](17.629568,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](18.029568,-4.6)
\psdots[linecolor=black, dotsize=0.06](18.429567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](18.829567,-4.6)
\psdots[linecolor=black, dotsize=0.06](19.229567,-4.9999995)
\psdots[linecolor=black, dotsize=0.06](19.629568,-4.6)
\psdots[linecolor=black, dotsize=0.06](20.029568,-4.9999995)
\psline[linecolor=black, linewidth=0.07](9.229568,5.0000005)(9.229568,-4.9999995)
\psline[linecolor=black, linewidth=0.07](7.2295675,5.0000005)(7.2295675,-4.9999995)
\psline[linecolor=black, linewidth=0.07](5.2295675,5.0000005)(5.2295675,-4.9999995)
\psline[linecolor=black, linewidth=0.07](3.2295673,5.0000005)(3.2295673,-4.9999995)
\psline[linecolor=black, linewidth=0.07](1.2295673,5.0000005)(1.2295673,-4.9999995)
\psline[linecolor=black, linewidth=0.07](11.229568,5.0000005)(11.229568,-4.9999995)
\psline[linecolor=black, linewidth=0.07](13.229568,5.0000005)(13.229568,-4.9999995)
\psline[linecolor=colour0, linewidth=0.05](10.029568,5.0000005)(9.629567,4.6000004)(10.029568,4.2000003)(9.629567,3.8000002)(18.429567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](15.229568,5.0000005)(15.229568,-4.9999995)
\psline[linecolor=black, linewidth=0.07](17.229567,5.0000005)(17.229567,-4.9999995)
\psline[linecolor=black, linewidth=0.07](19.229567,5.0000005)(19.229567,-4.9999995)
\psline[linecolor=black, linewidth=0.05](10.029568,5.0000005)(9.629567,4.6000004)(10.029568,4.2000003)(9.629567,3.8000002)(11.229568,2.2000003)(9.229568,0.20000029)(11.229568,-1.7999997)(9.229568,-3.7999997)(10.429567,-4.9999995)(10.429567,-4.9999995)
\psline[linecolor=black, linewidth=0.05, linestyle=dotted, dotsep=0.10583334cm](10.029568,3.4000003)(9.629567,3.0000002)(10.029568,2.6000004)(9.629567,2.2000003)(10.029568,1.8000003)(9.629567,1.4000003)(10.029568,1.0000002)(9.629567,0.60000026)(10.029568,0.20000029)(9.629567,-0.19999972)(10.029568,-0.5999997)(9.629567,-0.9999997)(10.029568,-1.3999997)(9.629567,-1.7999997)(10.029568,-2.1999998)(9.629567,-2.5999997)(10.029568,-2.9999998)(9.629567,-3.3999996)(10.029568,-3.7999997)(9.629567,-4.2)(10.029568,-4.6)(10.429567,-4.9999995)
\end{pspicture}
}}

\def\DTejem{
\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2](0,-3.2246394)(24.849277,3.2246394)
\definecolor{colour0}{rgb}{0.6,0.6,0.6}
\psdots[linecolor=black, dotsize=0.05](2.8246393,3.1999998)
\psdots[linecolor=black, dotsize=0.05](2.4246395,2.8)
\psdots[linecolor=black, dotsize=0.05](2.0246394,2.3999999)
\psdots[linecolor=black, dotsize=0.05](1.6246394,1.9999999)
\psdots[linecolor=black, dotsize=0.05](1.2246394,1.5999999)
\psdots[linecolor=black, dotsize=0.05](0.82463944,1.1999999)
\psdots[linecolor=black, dotsize=0.05](0.42463943,0.79999995)
\psdots[linecolor=black, dotsize=0.05](0.024639435,0.39999992)
\psdots[linecolor=black, dotsize=0.05](0.82463944,0.39999992)
\psdots[linecolor=black, dotsize=0.05](1.2246394,0.79999995)
\psdots[linecolor=black, dotsize=0.05](1.6246394,1.1999999)
\psdots[linecolor=black, dotsize=0.05](2.0246394,1.5999999)
\psdots[linecolor=black, dotsize=0.05](2.4246395,1.9999999)
\psdots[linecolor=black, dotsize=0.05](2.8246393,2.3999999)
\psdots[linecolor=black, dotsize=0.05](3.2246394,2.8)
\psdots[linecolor=black, dotsize=0.05](3.6246395,2.3999999)
\psdots[linecolor=black, dotsize=0.05](3.2246394,1.9999999)
\psdots[linecolor=black, dotsize=0.05](2.8246393,1.5999999)
\psdots[linecolor=black, dotsize=0.05](2.4246395,1.1999999)
\psdots[linecolor=black, dotsize=0.05](2.0246394,0.79999995)
\psdots[linecolor=black, dotsize=0.05](1.6246394,0.39999992)
\psdots[linecolor=black, dotsize=0.05](2.4246395,0.39999992)
\psdots[linecolor=black, dotsize=0.05](2.8246393,0.79999995)
\psdots[linecolor=black, dotsize=0.05](3.2246394,1.1999999)
\psdots[linecolor=black, dotsize=0.05](3.6246395,1.5999999)
\psdots[linecolor=black, dotsize=0.05](4.0246396,1.9999999)
\psdots[linecolor=black, dotsize=0.05](4.424639,1.5999999)
\psdots[linecolor=black, dotsize=0.05](4.0246396,1.1999999)
\psdots[linecolor=black, dotsize=0.05](3.6246395,0.79999995)
\psdots[linecolor=black, dotsize=0.05](3.2246394,0.39999992)
\psdots[linecolor=black, dotsize=0.05](4.0246396,0.39999992)
\psdots[linecolor=black, dotsize=0.05](4.424639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](4.8246393,1.1999999)
\psdots[linecolor=black, dotsize=0.05](4.8246393,0.39999992)
\psdots[linecolor=black, dotsize=0.05](5.2246394,0.79999995)
\psdots[linecolor=black, dotsize=0.05](5.6246395,0.39999992)
\psdots[linecolor=black, dotsize=0.05](9.22464,3.1999998)
\psdots[linecolor=black, dotsize=0.05](8.824639,2.8)
\psdots[linecolor=black, dotsize=0.05](8.42464,2.3999999)
\psdots[linecolor=black, dotsize=0.05](8.024639,1.9999999)
\psdots[linecolor=black, dotsize=0.05](7.6246395,1.5999999)
\psdots[linecolor=black, dotsize=0.05](7.2246394,1.1999999)
\psdots[linecolor=black, dotsize=0.05](6.8246393,0.79999995)
\psdots[linecolor=black, dotsize=0.05](6.424639,0.39999992)
\psdots[linecolor=black, dotsize=0.05](7.2246394,0.39999992)
\psdots[linecolor=black, dotsize=0.05](7.6246395,0.79999995)
\psdots[linecolor=black, dotsize=0.05](8.024639,1.1999999)
\psdots[linecolor=black, dotsize=0.05](8.42464,1.5999999)
\psdots[linecolor=black, dotsize=0.05](8.824639,1.9999999)
\psdots[linecolor=black, dotsize=0.05](9.22464,2.3999999)
\psdots[linecolor=black, dotsize=0.05](9.6246395,2.8)
\psdots[linecolor=black, dotsize=0.05](10.024639,2.3999999)
\psdots[linecolor=black, dotsize=0.05](9.6246395,1.9999999)
\psdots[linecolor=black, dotsize=0.05](9.22464,1.5999999)
\psdots[linecolor=black, dotsize=0.05](8.824639,1.1999999)
\psdots[linecolor=black, dotsize=0.05](8.42464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](8.024639,0.39999992)
\psdots[linecolor=black, dotsize=0.05](8.824639,0.39999992)
\psdots[linecolor=black, dotsize=0.05](9.22464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](9.6246395,1.1999999)
\psdots[linecolor=black, dotsize=0.05](10.024639,1.5999999)
\psdots[linecolor=black, dotsize=0.05](10.42464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](10.824639,1.5999999)
\psdots[linecolor=black, dotsize=0.05](10.42464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](10.024639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](9.6246395,0.39999992)
\psdots[linecolor=black, dotsize=0.05](10.42464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](10.824639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](11.22464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](11.22464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](11.6246395,0.79999995)
\psdots[linecolor=black, dotsize=0.05](12.024639,0.39999992)
\psdots[linecolor=black, dotsize=0.05](15.6246395,3.1999998)
\psdots[linecolor=black, dotsize=0.05](15.22464,2.8)
\psdots[linecolor=black, dotsize=0.05](14.824639,2.3999999)
\psdots[linecolor=black, dotsize=0.05](14.42464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](14.024639,1.5999999)
\psdots[linecolor=black, dotsize=0.05](13.6246395,1.1999999)
\psdots[linecolor=black, dotsize=0.05](13.22464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](12.824639,0.39999992)
\psdots[linecolor=black, dotsize=0.05](13.6246395,0.39999992)
\psdots[linecolor=black, dotsize=0.05](14.024639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](14.42464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](14.824639,1.5999999)
\psdots[linecolor=black, dotsize=0.05](15.22464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](15.6246395,2.3999999)
\psdots[linecolor=black, dotsize=0.05](16.02464,2.8)
\psdots[linecolor=black, dotsize=0.05](16.424639,2.3999999)
\psdots[linecolor=black, dotsize=0.05](16.02464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](15.6246395,1.5999999)
\psdots[linecolor=black, dotsize=0.05](15.22464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](14.824639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](14.42464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](15.22464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](15.6246395,0.79999995)
\psdots[linecolor=black, dotsize=0.05](16.02464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](16.424639,1.5999999)
\psdots[linecolor=black, dotsize=0.05](16.82464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](17.22464,1.5999999)
\psdots[linecolor=black, dotsize=0.05](16.82464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](16.424639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](16.02464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](16.82464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](17.22464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](17.62464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](17.62464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](18.02464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](18.424639,0.39999992)
\psdots[linecolor=black, dotsize=0.05](22.02464,3.1999998)
\psdots[linecolor=black, dotsize=0.05](21.62464,2.8)
\psdots[linecolor=black, dotsize=0.05](21.22464,2.3999999)
\psdots[linecolor=black, dotsize=0.05](20.82464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](20.424639,1.5999999)
\psdots[linecolor=black, dotsize=0.05](20.02464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](19.62464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](19.22464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](20.02464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](20.424639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](20.82464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](21.22464,1.5999999)
\psdots[linecolor=black, dotsize=0.05](21.62464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](22.02464,2.3999999)
\psdots[linecolor=black, dotsize=0.05](22.424639,2.8)
\psdots[linecolor=black, dotsize=0.05](22.82464,2.3999999)
\psdots[linecolor=black, dotsize=0.05](22.424639,1.9999999)
\psdots[linecolor=black, dotsize=0.05](22.02464,1.5999999)
\psdots[linecolor=black, dotsize=0.05](21.62464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](21.22464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](20.82464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](21.62464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](22.02464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](22.424639,1.1999999)
\psdots[linecolor=black, dotsize=0.05](22.82464,1.5999999)
\psdots[linecolor=black, dotsize=0.05](23.22464,1.9999999)
\psdots[linecolor=black, dotsize=0.05](23.62464,1.5999999)
\psdots[linecolor=black, dotsize=0.05](23.22464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](22.82464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](22.424639,0.39999992)
\psdots[linecolor=black, dotsize=0.05](23.22464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](23.62464,0.79999995)
\psdots[linecolor=black, dotsize=0.05](24.02464,1.1999999)
\psdots[linecolor=black, dotsize=0.05](24.02464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](24.424639,0.79999995)
\psdots[linecolor=black, dotsize=0.05](24.82464,0.39999992)
\psdots[linecolor=black, dotsize=0.05](6.0046396,-0.40000007)
\psdots[linecolor=black, dotsize=0.05](5.6046395,-0.8000001)
\psdots[linecolor=black, dotsize=0.05](5.2046394,-1.2)
\psdots[linecolor=black, dotsize=0.05](4.8046393,-1.6)
\psdots[linecolor=black, dotsize=0.05](4.4046392,-2.0)
\psdots[linecolor=black, dotsize=0.05](4.0046396,-2.4)
\psdots[linecolor=black, dotsize=0.05](3.6046395,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](3.2046394,-3.2)
\psdots[linecolor=black, dotsize=0.05](4.0046396,-3.2)
\psdots[linecolor=black, dotsize=0.05](4.4046392,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](4.8046393,-2.4)
\psdots[linecolor=black, dotsize=0.05](5.2046394,-2.0)
\psdots[linecolor=black, dotsize=0.05](5.6046395,-1.6)
\psdots[linecolor=black, dotsize=0.05](6.0046396,-1.2)
\psdots[linecolor=black, dotsize=0.05](6.4046392,-0.8000001)
\psdots[linecolor=black, dotsize=0.05](6.8046393,-1.2)
\psdots[linecolor=black, dotsize=0.05](6.4046392,-1.6)
\psdots[linecolor=black, dotsize=0.05](6.0046396,-2.0)
\psdots[linecolor=black, dotsize=0.05](5.6046395,-2.4)
\psdots[linecolor=black, dotsize=0.05](5.2046394,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](4.8046393,-3.2)
\psdots[linecolor=black, dotsize=0.05](5.6046395,-3.2)
\psdots[linecolor=black, dotsize=0.05](6.0046396,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](6.4046392,-2.4)
\psdots[linecolor=black, dotsize=0.05](6.8046393,-2.0)
\psdots[linecolor=black, dotsize=0.05](7.2046394,-1.6)
\psdots[linecolor=black, dotsize=0.05](7.6046395,-2.0)
\psdots[linecolor=black, dotsize=0.05](7.2046394,-2.4)
\psdots[linecolor=black, dotsize=0.05](6.8046393,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](6.4046392,-3.2)
\psdots[linecolor=black, dotsize=0.05](7.2046394,-3.2)
\psdots[linecolor=black, dotsize=0.05](7.6046395,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](8.00464,-2.4)
\psdots[linecolor=black, dotsize=0.05](8.00464,-3.2)
\psdots[linecolor=black, dotsize=0.05](8.404639,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](8.80464,-3.2)
\psdots[linecolor=black, dotsize=0.05](12.404639,-0.40000007)
\psdots[linecolor=black, dotsize=0.05](12.00464,-0.8000001)
\psdots[linecolor=black, dotsize=0.05](11.604639,-1.2)
\psdots[linecolor=black, dotsize=0.05](11.204639,-1.6)
\psdots[linecolor=black, dotsize=0.05](10.80464,-2.0)
\psdots[linecolor=black, dotsize=0.05](10.404639,-2.4)
\psdots[linecolor=black, dotsize=0.05](10.00464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](9.604639,-3.2)
\psdots[linecolor=black, dotsize=0.05](10.404639,-3.2)
\psdots[linecolor=black, dotsize=0.05](10.80464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](11.204639,-2.4)
\psdots[linecolor=black, dotsize=0.05](11.604639,-2.0)
\psdots[linecolor=black, dotsize=0.05](12.00464,-1.6)
\psdots[linecolor=black, dotsize=0.05](12.404639,-1.2)
\psdots[linecolor=black, dotsize=0.05](12.80464,-0.8000001)
\psdots[linecolor=black, dotsize=0.05](13.204639,-1.2)
\psdots[linecolor=black, dotsize=0.05](12.80464,-1.6)
\psdots[linecolor=black, dotsize=0.05](12.404639,-2.0)
\psdots[linecolor=black, dotsize=0.05](12.00464,-2.4)
\psdots[linecolor=black, dotsize=0.05](11.604639,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](11.204639,-3.2)
\psdots[linecolor=black, dotsize=0.05](12.00464,-3.2)
\psdots[linecolor=black, dotsize=0.05](12.404639,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](12.80464,-2.4)
\psdots[linecolor=black, dotsize=0.05](13.204639,-2.0)
\psdots[linecolor=black, dotsize=0.05](13.604639,-1.6)
\psdots[linecolor=black, dotsize=0.05](14.00464,-2.0)
\psdots[linecolor=black, dotsize=0.05](13.604639,-2.4)
\psdots[linecolor=black, dotsize=0.05](13.204639,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](12.80464,-3.2)
\psdots[linecolor=black, dotsize=0.05](13.604639,-3.2)
\psdots[linecolor=black, dotsize=0.05](14.00464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](14.404639,-2.4)
\psdots[linecolor=black, dotsize=0.05](14.404639,-3.2)
\psdots[linecolor=black, dotsize=0.05](14.80464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](15.204639,-3.2)
\psline[linecolor=colour0, linewidth=0.04](2.8246393,3.1999998)(2.4246395,2.8)(2.8246393,2.3999999)(2.4246395,1.9999999)(2.8246393,1.5999999)(1.6246394,0.39999992)(1.6246394,0.39999992)
\psline[linecolor=colour0, linewidth=0.04](8.824639,2.8)(9.22464,2.3999999)(8.824639,1.9999999)(8.42464,1.5999999)(8.824639,1.1999999)(8.024639,0.39999992)(8.024639,0.39999992)
\psline[linecolor=colour0, linewidth=0.04](15.22464,2.8)(15.6246395,2.3999999)(14.42464,1.1999999)(14.824639,0.79999995)(14.42464,0.39999992)
\psline[linecolor=colour0, linewidth=0.04](21.64464,2.8)(22.04464,2.3999999)(20.44464,0.79999995)
\psline[linecolor=colour0, linewidth=0.04](5.2246394,-1.2)(5.6246395,-1.6)(4.424639,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](18.79464,-0.40000007)
\psdots[linecolor=black, dotsize=0.05](18.39464,-0.8000001)
\psdots[linecolor=black, dotsize=0.05](17.99464,-1.2)
\psdots[linecolor=black, dotsize=0.05](17.594639,-1.6)
\psdots[linecolor=black, dotsize=0.05](17.19464,-2.0)
\psdots[linecolor=black, dotsize=0.05](16.79464,-2.4)
\psdots[linecolor=black, dotsize=0.05](16.39464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](15.994639,-3.2)
\psdots[linecolor=black, dotsize=0.05](16.79464,-3.2)
\psdots[linecolor=black, dotsize=0.05](17.19464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](17.594639,-2.4)
\psdots[linecolor=black, dotsize=0.05](17.99464,-2.0)
\psdots[linecolor=black, dotsize=0.05](18.39464,-1.6)
\psdots[linecolor=black, dotsize=0.05](18.79464,-1.2)
\psdots[linecolor=black, dotsize=0.05](19.19464,-0.8000001)
\psdots[linecolor=black, dotsize=0.05](19.594639,-1.2)
\psdots[linecolor=black, dotsize=0.05](19.19464,-1.6)
\psdots[linecolor=black, dotsize=0.05](18.79464,-2.0)
\psdots[linecolor=black, dotsize=0.05](18.39464,-2.4)
\psdots[linecolor=black, dotsize=0.05](17.99464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](17.594639,-3.2)
\psdots[linecolor=black, dotsize=0.05](18.39464,-3.2)
\psdots[linecolor=black, dotsize=0.05](18.79464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](19.19464,-2.4)
\psdots[linecolor=black, dotsize=0.05](19.594639,-2.0)
\psdots[linecolor=black, dotsize=0.05](19.99464,-1.6)
\psdots[linecolor=black, dotsize=0.05](20.39464,-2.0)
\psdots[linecolor=black, dotsize=0.05](19.99464,-2.4)
\psdots[linecolor=black, dotsize=0.05](19.594639,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](19.19464,-3.2)
\psdots[linecolor=black, dotsize=0.05](19.99464,-3.2)
\psdots[linecolor=black, dotsize=0.05](20.39464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](20.79464,-2.4)
\psdots[linecolor=black, dotsize=0.05](20.79464,-3.2)
\psdots[linecolor=black, dotsize=0.05](21.19464,-2.8000002)
\psdots[linecolor=black, dotsize=0.05](21.594639,-3.2)
\psline[linecolor=colour0, linewidth=0.04](11.22464,-1.6)(11.6246395,-2.0)(10.824639,-2.8000002)
\psline[linecolor=black, linewidth=0.04](2.8246393,3.1999998)(1.2246394,1.5999999)(1.6246394,1.1999999)(1.2246394,0.79999995)(1.6246394,0.39999992)
\psline[linecolor=black, linewidth=0.04](9.22464,3.1999998)(7.6246395,1.5999999)(8.024639,1.1999999)(7.6246395,0.79999995)(8.024639,0.39999992)
\psline[linecolor=black, linewidth=0.04](15.6246395,3.1999998)(14.024639,1.5999999)(14.42464,1.1999999)(14.024639,0.79999995)(14.42464,0.39999992)
\psline[linecolor=black, linewidth=0.04](22.04464,3.1999998)(20.44464,1.5999999)(20.844639,1.1999999)(20.44464,0.79999995)(20.844639,0.39999992)
\psline[linecolor=black, linewidth=0.04](6.0246396,-0.40000007)(4.424639,-2.0)(4.8246393,-2.4)(4.424639,-2.8000002)(4.8246393,-3.2)(4.8246393,-3.2)
\psline[linecolor=black, linewidth=0.04](12.42464,-0.40000007)(10.824639,-2.0)(11.22464,-2.4)(10.824639,-2.8000002)(11.22464,-3.2)
\psline[linecolor=black, linewidth=0.04](18.80464,-0.40000007)(17.20464,-2.0)(17.60464,-2.4)(17.20464,-2.8000002)(17.60464,-3.2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(13.22464,1.9999999)(11.6246395,1.9999999)(11.6246395,1.9999999)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(19.62464,1.9999999)(18.02464,1.9999999)(18.02464,1.9999999)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(4.0046396,-1.6)(3.2046394,-1.6)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(10.00464,-1.6)(8.404639,-1.6)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(16.40464,-1.6)(14.80464,-1.6)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(24.82464,1.9999999)(24.02464,1.9999999)
\rput(6.0246396,2.3999999){$4$}
\rput(12.42464,2.3999999){$5$}
\rput(18.82464,2.3999999){$6$}
\rput(3.6046395,-1.2){$2$}
\rput(9.204639,-1.2){$3$}
\rput(15.604639,-1.2){$4$}
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05291666666666667cm 2.0,arrowlength=1.4,arrowinset=0.0]{<-}(6.8246393,1.9999999)(5.2246394,1.9999999)
\end{pspicture}
}
}

\def\triejemC{
\psscalebox{0.7 0.7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.75](0,-1.220833)(18.447996,1.220833)
\psdots[linecolor=black, dotsize=0.04](0.41971162,1.1988788)
\psdots[linecolor=black, dotsize=0.04](0.019711608,0.7988787)
\psdots[linecolor=black, dotsize=0.04](0.41971162,0.3988787)
\psdots[linecolor=black, dotsize=0.04](0.019711608,-0.0011212921)
\psdots[linecolor=black, dotsize=0.04](0.41971162,-0.4011213)
\psdots[linecolor=black, dotsize=0.04](0.019711608,-0.8011213)
\psdots[linecolor=black, dotsize=0.04](0.41971162,-1.2011213)
\psdots[linecolor=black, dotsize=0.04](0.8197116,-0.8011213)
\psdots[linecolor=black, dotsize=0.04](1.2197117,-0.4011213)
\psdots[linecolor=black, dotsize=0.04](1.6197116,-0.0011212921)
\psdots[linecolor=black, dotsize=0.04](0.8197116,0.7988787)
\psdots[linecolor=black, dotsize=0.04](1.2197117,0.3988787)
\psline[linecolor=black, linewidth=0.04](0.41971162,1.1988788)(1.6197116,-0.0011212921)(0.41971162,-1.2011213)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](0.41971162,1.1988788)(0.019711608,0.7988787)(0.41971162,0.3988787)(0.019711608,-0.0011212921)(0.41971162,-0.4011213)(0.019711608,-0.8011213)(0.41971162,-1.2011213)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](2.8197117,-0.0011212921)(3.2197115,0.3988787)(2.8197117,0.7988787)(3.2197115,1.1988788)(3.2197115,1.1988788)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](2.8197117,-0.0011212921)(3.2197115,-0.4011213)(3.6197116,-0.8011213)(3.6197116,-0.8011213)
\psline[linecolor=black, linewidth=0.04](3.2197115,-1.2011213)(4.4197116,-0.0011212921)(3.2197115,1.1988788)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.4197116,-0.0011212921)(5.6197114,0.7988787)(6.0197115,1.1988788)(6.0197115,1.1988788)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](6.4197116,-0.0011212921)(6.0197115,-0.4011213)(6.4197116,-0.8011213)
\psline[linecolor=black, linewidth=0.04](6.0197115,-1.2011213)(7.219712,-0.0011212921)(6.0197115,1.1988788)
\psline[linecolor=black, linewidth=0.04](8.819712,-1.2011213)(10.0197115,-0.0011212921)(8.819712,1.1988788)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](8.819712,1.1988788)(8.419712,0.7988787)(9.619712,-0.4011213)
\psline[linecolor=black, linewidth=0.04](11.619712,-1.2011213)(12.819712,-0.0011212921)(11.619712,1.1988788)
\psline[linecolor=black, linewidth=0.04](14.419712,-1.2011213)(15.619712,-0.0011212921)(14.419712,1.1988788)
\psline[linecolor=black, linewidth=0.04](17.219711,-1.2011213)(18.419712,-0.0011212921)(17.219711,1.1988788)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](12.0197115,0.7988787)(11.619712,0.3988787)(12.419712,-0.4011213)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](15.219711,0.3988787)(14.819712,-0.0011212921)(15.219711,-0.4011213)
\end{pspicture}
}
}

\def\demotria{
\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3](0,-3.0175283)(24.294588,3.0175283)
\definecolor{colour0}{rgb}{0.8,0.8,0.8}
\psline[linecolor=colour0, linewidth=0.04](0.6653125,3.0024846)(0.2653125,2.6024847)(0.6653125,2.2024846)(0.2653125,1.8024846)(0.6653125,1.4024847)(0.6653125,1.4024847)
\psline[linecolor=colour0, linewidth=0.04](0.6653125,1.4024847)(0.2653125,1.0024847)(0.6653125,0.60248464)(0.6653125,0.60248464)
\psline[linecolor=colour0, linewidth=0.04](0.6653125,-0.59751534)(0.2653125,-0.9975154)(0.6653125,-1.3975154)(0.2653125,-1.7975154)(0.6653125,-2.1975155)(0.2653125,-2.5975153)(0.6653125,-2.9975154)(0.6653125,-2.9975154)
\psline[linecolor=black, linewidth=0.04](0.6653125,-2.9975154)(3.8653126,0.20248462)(0.6653125,3.0024846)
\rput(0.6653125,0.20248462){$\vdots$}
\psline[linecolor=colour0, linewidth=0.04](5.4653125,3.0024846)(5.0653124,2.6024847)(5.4653125,2.2024846)(5.0653124,1.8024846)(5.4653125,1.4024847)(5.4653125,1.4024847)
\psline[linecolor=colour0, linewidth=0.04](5.4653125,1.4024847)(5.0653124,1.0024847)(5.4653125,0.60248464)(5.4653125,0.60248464)
\psline[linecolor=black, linewidth=0.04](5.4653125,-2.9975154)(8.665313,0.20248462)(5.4653125,3.0024846)
\rput(5.4653125,0.20248462){$\vdots$}
\psline[linecolor=colour0, linewidth=0.04](10.265312,3.0024846)(9.865313,2.6024847)(10.265312,2.2024846)(9.865313,1.8024846)(10.265312,1.4024847)(10.265312,1.4024847)
\psline[linecolor=colour0, linewidth=0.04](10.265312,1.4024847)(9.865313,1.0024847)(10.265312,0.60248464)(10.265312,0.60248464)
\psline[linecolor=black, linewidth=0.04](10.265312,-2.9975154)(13.465313,0.20248462)(10.265312,3.0024846)
\rput(10.265312,0.20248462){$\vdots$}
\psline[linecolor=black, linewidth=0.04](16.265312,-2.9975154)(19.465313,0.20248462)(16.265312,3.0024846)
\psline[linecolor=black, linewidth=0.04](21.065313,-2.9975154)(24.265312,0.20248462)(21.065313,3.0024846)
\psline[linecolor=colour0, linewidth=0.04](5.4653125,-0.59751534)(5.0653124,-0.9975154)(5.4653125,-1.3975154)(5.0653124,-1.7975154)(5.8653126,-2.5975153)
\psline[linecolor=colour0, linewidth=0.04](10.265312,-0.59751534)(9.865313,-0.9975154)(11.065312,-2.1975155)
\rput(15,0.20248462){$\cdots$}
\psline[linecolor=colour0, linewidth=0.04](16.265312,3.0024846)(15.865313,2.6024847)(19.065313,-0.19751537)
\end{pspicture}
}
}

\def\tribi{\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-5](0,-5.039532)(20.064568,5.039532)
\definecolor{colour0}{rgb}{0.6,0.6,0.6}
\definecolor{colour1}{rgb}{0.9,0.9,0.9}
\psdots[linecolor=black, dotsize=0.06](10.029568,5.009965)
\psdots[linecolor=black, dotsize=0.06](10.429567,4.609965)
\psdots[linecolor=black, dotsize=0.06](9.629567,4.609965)
\psdots[linecolor=black, dotsize=0.06](9.229568,4.2099648)
\psdots[linecolor=black, dotsize=0.06](8.829567,3.809965)
\psdots[linecolor=black, dotsize=0.06](8.429567,3.4099648)
\psdots[linecolor=black, dotsize=0.06](8.029568,3.009965)
\psdots[linecolor=black, dotsize=0.06](7.629567,2.6099648)
\psdots[linecolor=black, dotsize=0.06](7.2295675,2.209965)
\psdots[linecolor=black, dotsize=0.06](6.8295674,1.8099649)
\psdots[linecolor=black, dotsize=0.06](6.4295673,1.4099649)
\psdots[linecolor=black, dotsize=0.06](6.0295672,1.009965)
\psdots[linecolor=black, dotsize=0.06](5.629567,0.6099649)
\psdots[linecolor=black, dotsize=0.06](5.2295675,0.20996489)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-2.190035)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](10.029568,4.2099648)
\psdots[linecolor=black, dotsize=0.06](10.829567,4.2099648)
\psdots[linecolor=black, dotsize=0.06](9.629567,3.809965)
\psdots[linecolor=black, dotsize=0.06](10.429567,3.809965)
\psdots[linecolor=black, dotsize=0.06](11.229568,3.809965)
\psdots[linecolor=black, dotsize=0.06](9.229568,3.4099648)
\psdots[linecolor=black, dotsize=0.06](10.029568,3.4099648)
\psdots[linecolor=black, dotsize=0.06](10.829567,3.4099648)
\psdots[linecolor=black, dotsize=0.06](11.629567,3.4099648)
\psdots[linecolor=black, dotsize=0.06](12.029568,3.009965)
\psdots[linecolor=black, dotsize=0.06](12.429567,2.6099648)
\psdots[linecolor=black, dotsize=0.06](12.829567,2.209965)
\psdots[linecolor=black, dotsize=0.06](13.229568,1.8099649)
\psdots[linecolor=black, dotsize=0.06](13.629567,1.4099649)
\psdots[linecolor=black, dotsize=0.06](14.029568,1.009965)
\psdots[linecolor=black, dotsize=0.06](14.429567,0.6099649)
\psdots[linecolor=black, dotsize=0.06](14.829567,0.20996489)
\psdots[linecolor=black, dotsize=0.06](15.229568,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](15.629567,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](16.029568,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](16.429567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](16.829567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](17.229567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](17.629568,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](8.829567,3.009965)
\psdots[linecolor=black, dotsize=0.06](9.629567,3.009965)
\psdots[linecolor=black, dotsize=0.06](10.429567,3.009965)
\psdots[linecolor=black, dotsize=0.06](11.229568,3.009965)
\psdots[linecolor=black, dotsize=0.06](8.429567,2.6099648)
\psdots[linecolor=black, dotsize=0.06](9.229568,2.6099648)
\psdots[linecolor=black, dotsize=0.06](10.029568,2.6099648)
\psdots[linecolor=black, dotsize=0.06](10.829567,2.6099648)
\psdots[linecolor=black, dotsize=0.06](11.629567,2.6099648)
\psdots[linecolor=black, dotsize=0.06](8.029568,2.209965)
\psdots[linecolor=black, dotsize=0.06](8.829567,2.209965)
\psdots[linecolor=black, dotsize=0.06](9.629567,2.209965)
\psdots[linecolor=black, dotsize=0.06](10.429567,2.209965)
\psdots[linecolor=black, dotsize=0.06](11.229568,2.209965)
\psdots[linecolor=black, dotsize=0.06](12.029568,2.209965)
\psdots[linecolor=black, dotsize=0.06](7.629567,1.8099649)
\psdots[linecolor=black, dotsize=0.06](8.429567,1.8099649)
\psdots[linecolor=black, dotsize=0.06](9.229568,1.8099649)
\psdots[linecolor=black, dotsize=0.06](10.029568,1.8099649)
\psdots[linecolor=black, dotsize=0.06](10.829567,1.8099649)
\psdots[linecolor=black, dotsize=0.06](11.629567,1.8099649)
\psdots[linecolor=black, dotsize=0.06](12.429567,1.8099649)
\psdots[linecolor=black, dotsize=0.06](7.2295675,1.4099649)
\psdots[linecolor=black, dotsize=0.06](8.029568,1.4099649)
\psdots[linecolor=black, dotsize=0.06](8.829567,1.4099649)
\psdots[linecolor=black, dotsize=0.06](9.629567,1.4099649)
\psdots[linecolor=black, dotsize=0.06](10.429567,1.4099649)
\psdots[linecolor=black, dotsize=0.06](11.229568,1.4099649)
\psdots[linecolor=black, dotsize=0.06](12.029568,1.4099649)
\psdots[linecolor=black, dotsize=0.06](12.829567,1.4099649)
\psdots[linecolor=black, dotsize=0.06](13.229568,1.009965)
\psdots[linecolor=black, dotsize=0.06](12.429567,1.009965)
\psdots[linecolor=black, dotsize=0.06](11.629567,1.009965)
\psdots[linecolor=black, dotsize=0.06](10.829567,1.009965)
\psdots[linecolor=black, dotsize=0.06](10.029568,1.009965)
\psdots[linecolor=black, dotsize=0.06](9.229568,1.009965)
\psdots[linecolor=black, dotsize=0.06](8.429567,1.009965)
\psdots[linecolor=black, dotsize=0.06](7.629567,1.009965)
\psdots[linecolor=black, dotsize=0.06](6.8295674,1.009965)
\psdots[linecolor=black, dotsize=0.06](6.4295673,0.6099649)
\psdots[linecolor=black, dotsize=0.06](7.2295675,0.6099649)
\psdots[linecolor=black, dotsize=0.06](8.029568,0.6099649)
\psdots[linecolor=black, dotsize=0.06](8.829567,0.6099649)
\psdots[linecolor=black, dotsize=0.06](9.629567,0.6099649)
\psdots[linecolor=black, dotsize=0.06](10.429567,0.6099649)
\psdots[linecolor=black, dotsize=0.06](11.229568,0.6099649)
\psdots[linecolor=black, dotsize=0.06](12.029568,0.6099649)
\psdots[linecolor=black, dotsize=0.06](12.829567,0.6099649)
\psdots[linecolor=black, dotsize=0.06](13.629567,0.6099649)
\psdots[linecolor=black, dotsize=0.06](14.029568,0.20996489)
\psdots[linecolor=black, dotsize=0.06](13.229568,0.20996489)
\psdots[linecolor=black, dotsize=0.06](12.429567,0.20996489)
\psdots[linecolor=black, dotsize=0.06](11.629567,0.20996489)
\psdots[linecolor=black, dotsize=0.06](10.829567,0.20996489)
\psdots[linecolor=black, dotsize=0.06](10.029568,0.20996489)
\psdots[linecolor=black, dotsize=0.06](9.229568,0.20996489)
\psdots[linecolor=black, dotsize=0.06](8.429567,0.20996489)
\psdots[linecolor=black, dotsize=0.06](7.629567,0.20996489)
\psdots[linecolor=black, dotsize=0.06](6.8295674,0.20996489)
\psdots[linecolor=black, dotsize=0.06](6.0295672,0.20996489)
\psdots[linecolor=black, dotsize=0.06](5.629567,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](8.029568,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](8.829567,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](9.629567,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](10.429567,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](11.229568,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](12.029568,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](12.829567,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](13.629567,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](14.429567,-0.19003512)
\psdots[linecolor=black, dotsize=0.06](14.829567,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](14.029568,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](13.229568,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](12.429567,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](11.629567,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](10.829567,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](10.029568,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](9.229568,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](8.429567,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](7.629567,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-0.59003514)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-2.190035)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-2.190035)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](5.629567,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-2.190035)
\psdots[linecolor=black, dotsize=0.06](5.629567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](5.629567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-2.190035)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-2.190035)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](7.629567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](8.029568,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](8.829567,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](9.629567,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](7.629567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](8.029568,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](8.429567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](8.029568,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](8.429567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](8.829567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](9.229568,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](8.829567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](9.229568,-2.190035)
\psdots[linecolor=black, dotsize=0.06](9.629567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](10.029568,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](10.429567,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](9.629567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](10.029568,-2.190035)
\psdots[linecolor=black, dotsize=0.06](10.429567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](10.829567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](11.229568,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](10.429567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](10.829567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](11.229568,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](11.629567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](12.029568,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](11.229568,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](11.629567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](12.029568,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](12.429567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](12.829567,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](12.029568,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](12.429567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](12.829567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](13.229568,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](13.629567,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](12.829567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](13.229568,-2.190035)
\psdots[linecolor=black, dotsize=0.06](13.629567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](14.029568,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](14.429567,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](13.629567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](14.029568,-2.190035)
\psdots[linecolor=black, dotsize=0.06](14.429567,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](14.829567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](15.229568,-0.9900351)
\psdots[linecolor=black, dotsize=0.06](14.429567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](14.829567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](15.229568,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](15.629567,-1.3900352)
\psdots[linecolor=black, dotsize=0.06](15.229568,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](15.629567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](16.029568,-1.7900351)
\psdots[linecolor=black, dotsize=0.06](16.029568,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](16.429567,-2.190035)
\psdots[linecolor=black, dotsize=0.06](16.829567,-2.5900352)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-2.990035)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-2.990035)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-2.990035)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-2.990035)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-2.990035)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-2.990035)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-2.990035)
\psdots[linecolor=black, dotsize=0.06](7.629567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](8.429567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](9.229568,-2.990035)
\psdots[linecolor=black, dotsize=0.06](10.029568,-2.990035)
\psdots[linecolor=black, dotsize=0.06](10.829567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](11.629567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](12.429567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](13.229568,-2.990035)
\psdots[linecolor=black, dotsize=0.06](14.029568,-2.990035)
\psdots[linecolor=black, dotsize=0.06](14.829567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](15.629567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](16.429567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](17.229567,-2.990035)
\psdots[linecolor=black, dotsize=0.06](18.029568,-2.990035)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](5.629567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](8.029568,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](8.829567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](9.629567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](10.429567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](11.229568,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](12.029568,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](12.829567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](13.629567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](14.429567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](15.229568,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](16.029568,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](16.829567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](17.629568,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](18.429567,-3.3900352)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-3.790035)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-3.790035)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-3.790035)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-3.790035)
\psdots[linecolor=black, dotsize=0.06](0.8295673,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](5.629567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-3.790035)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-3.790035)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-3.790035)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-3.790035)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](7.629567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](8.029568,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](8.429567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](8.829567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](9.229568,-3.790035)
\psdots[linecolor=black, dotsize=0.06](9.629567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](10.029568,-3.790035)
\psdots[linecolor=black, dotsize=0.06](10.429567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](10.829567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](11.229568,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](11.629567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](12.029568,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](12.429567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](12.829567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](13.229568,-3.790035)
\psdots[linecolor=black, dotsize=0.06](13.629567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](14.029568,-3.790035)
\psdots[linecolor=black, dotsize=0.06](14.429567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](14.829567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](15.229568,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](15.629567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](16.029568,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](16.429567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](16.829567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](17.229567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](17.629568,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](18.029568,-3.790035)
\psdots[linecolor=black, dotsize=0.06](18.429567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](18.829567,-3.790035)
\psdots[linecolor=black, dotsize=0.06](19.229567,-4.1900353)
\psdots[linecolor=black, dotsize=0.06](0.4295673,-4.590035)
\psdots[linecolor=black, dotsize=0.06](0.0295673,-4.990035)
\psdots[linecolor=black, dotsize=0.06](0.8295673,-4.990035)
\psdots[linecolor=black, dotsize=0.06](1.2295673,-4.590035)
\psdots[linecolor=black, dotsize=0.06](1.6295673,-4.990035)
\psdots[linecolor=black, dotsize=0.06](2.0295672,-4.590035)
\psdots[linecolor=black, dotsize=0.06](2.4295673,-4.990035)
\psdots[linecolor=black, dotsize=0.06](2.8295672,-4.590035)
\psdots[linecolor=black, dotsize=0.06](3.2295673,-4.990035)
\psdots[linecolor=black, dotsize=0.06](3.6295674,-4.590035)
\psdots[linecolor=black, dotsize=0.06](4.0295672,-4.990035)
\psdots[linecolor=black, dotsize=0.06](4.4295673,-4.590035)
\psdots[linecolor=black, dotsize=0.06](4.8295674,-4.990035)
\psdots[linecolor=black, dotsize=0.06](5.2295675,-4.590035)
\psdots[linecolor=black, dotsize=0.06](5.629567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](6.0295672,-4.590035)
\psdots[linecolor=black, dotsize=0.06](6.4295673,-4.990035)
\psdots[linecolor=black, dotsize=0.06](6.8295674,-4.590035)
\psdots[linecolor=black, dotsize=0.06](7.2295675,-4.990035)
\psdots[linecolor=black, dotsize=0.06](7.629567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](8.029568,-4.990035)
\psdots[linecolor=black, dotsize=0.06](8.429567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](8.829567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](9.229568,-4.590035)
\psdots[linecolor=black, dotsize=0.06](9.629567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](10.029568,-4.590035)
\psdots[linecolor=black, dotsize=0.06](10.429567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](10.829567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](11.229568,-4.990035)
\psdots[linecolor=black, dotsize=0.06](11.629567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](12.029568,-4.990035)
\psdots[linecolor=black, dotsize=0.06](12.429567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](12.829567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](13.229568,-4.590035)
\psdots[linecolor=black, dotsize=0.06](13.629567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](14.029568,-4.590035)
\psdots[linecolor=black, dotsize=0.06](14.429567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](14.829567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](15.229568,-4.990035)
\psdots[linecolor=black, dotsize=0.06](15.629567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](16.029568,-4.990035)
\psdots[linecolor=black, dotsize=0.06](16.429567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](16.829567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](17.229567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](17.629568,-4.990035)
\psdots[linecolor=black, dotsize=0.06](18.029568,-4.590035)
\psdots[linecolor=black, dotsize=0.06](18.429567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](18.829567,-4.590035)
\psdots[linecolor=black, dotsize=0.06](19.229567,-4.990035)
\psdots[linecolor=black, dotsize=0.06](19.629568,-4.590035)
\psdots[linecolor=black, dotsize=0.06](20.029568,-4.990035)
\psline[linecolor=colour0, linewidth=0.05](10.029568,5.009965)(9.629567,4.609965)(10.029568,4.2099648)(9.629567,3.809965)(18.429567,-4.990035)
\psline[linecolor=black, linewidth=0.05, linestyle=dotted, dotsep=0.10583334cm](10.029568,3.4099648)(9.629567,3.009965)(10.029568,2.6099648)(9.629567,2.209965)(10.029568,1.8099649)(9.629567,1.4099649)(10.029568,1.009965)(9.629567,0.6099649)(10.029568,0.20996489)(9.629567,-0.19003512)(10.029568,-0.59003514)(9.629567,-0.9900351)(10.029568,-1.3900352)(9.629567,-1.7900351)(10.029568,-2.190035)(9.629567,-2.5900352)(10.029568,-2.990035)(9.629567,-3.3900352)(10.029568,-3.790035)(9.629567,-4.1900353)(10.029568,-4.590035)(10.429567,-4.990035)
\psline[linecolor=black, linewidth=0.07](8.829567,5.009965)(8.829567,-4.990035)
\psline[linecolor=black, linewidth=0.07](11.629567,5.009965)(11.629567,-4.990035)
\psline[linecolor=black, linewidth=0.07](10.029568,5.009965)(9.629567,4.609965)(10.029568,4.2099648)(9.629567,3.809965)(11.629567,1.8099649)(8.829567,-0.9900351)(11.629567,-3.790035)(10.429567,-4.990035)
\psline[linecolor=black, linewidth=0.07](14.429567,5.009965)(14.429567,-4.990035)
\psline[linecolor=black, linewidth=0.07](17.229567,5.009965)(17.229567,-4.990035)
\psline[linecolor=black, linewidth=0.07](20.029568,5.009965)(20.029568,-4.990035)
\psline[linecolor=black, linewidth=0.07](6.0295672,5.009965)(6.0295672,-4.990035)
\psline[linecolor=black, linewidth=0.07](3.2295673,5.009965)(3.2295673,-4.990035)
\psline[linecolor=black, linewidth=0.07](0.4295673,5.009965)(0.4295673,-4.990035)
\pspolygon[linecolor=black, linewidth=0.07, fillstyle=solid,fillcolor=colour1](10.029568,3.4099648)(9.629567,3.009965)(10.029568,2.6099648)(9.629567,2.209965)(10.029568,1.8099649)(9.629567,1.4099649)(10.029568,1.009965)(9.629567,0.6099649)(10.029568,0.20996489)(11.629567,1.8099649)(11.629567,1.8099649)
\rput(10.5,1.8099649){{\Large $B_{\underline{1}}$}}
\pspolygon[linecolor=black, linewidth=0.07, fillstyle=solid,fillcolor=colour1](9.629567,-0.19003512)(10.029568,-0.59003514)(9.629567,-0.9900351)(10.029568,-1.3900352)(9.629567,-1.7900351)(8.829567,-0.9900351)
\pspolygon[linecolor=black, linewidth=0.07, fillstyle=solid,fillcolor=colour1](10.029568,-2.190035)(9.629567,-2.5900352)(10.029568,-2.990035)(9.629567,-3.3900352)(10.029568,-3.790035)(9.629567,-4.1900353)(10.429567,-4.990035)(11.629567,-3.790035)
\rput(9.329567,-0.9900351){$B_{\underline{2}}$}
\rput(10.5,-3.790035){{\large $B_{\underline{3}}$}}
\end{pspicture}
}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Dibujos ejemplo

%\def\colorxy(#1){%
%/xycolor{#1 setrgbcolor}def}

%\def\colorxyz(#1){%
%/xycolor{#1 setgray}def}

%\newcommand*{\LargerCdot}{\raisebox{-0.25ex}{\scalebox{1.2}{$\cdot$}}}


%\def\braidA{\xy
%{(-22,-16)*{};(10,-16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%{(-14,-10)*{};(18,-10)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%{(-22,-16)*{};(-14,-10)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%{(10,-16)*{};(18,-10)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(-6,13)*{.};(-6,-13)*{.}**\crv{(-20,0)&(2,-4)}\POS?(.15)*{\hole\!\!}="x"\POS?(.7)*{\hole\!\!}="y";
%(-12,13)*{.}; "x";**\crv{(-15,10)};
%"x";"y";**\crv{(1,1.5)};"y";(-12,-13)*{.};**\crv{(-12,-9)};
%(0,13)*{.}="A";(0,-5)*{}="B";(6,13)*{.}="C";(6,-13)*{.}="D";
%\vcross~{"A"}{"C"}{"B"}{"D"};(0,-5)*{};(0,-13)*{.}**\crv{(-0.1,-5)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%{(-22,10)*{};(10,10)*{} \connect[!\colorxyz(0.75)]\dir{-}};
%{(-14,16)*{};(18,16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%{(-22,10)*{};(-14,16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%{(10,10)*{};(18,16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%(-5,-23)*{4-\mbox{trenza}};
%\endxy}
%
%
%\def\dibuA{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(.05)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuB{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.18)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuC{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.205)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuD{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(51,-12)*{};(51,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(43,-7)&(14.3,-8)&(14.3,8)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuDA{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(51,-12)*{};(51,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(45.5,-6)&(45.5,6)&(58,7)};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\crv{(43,-7)&(14.5,-8)&(14.5,8)&(43,7)};%\POS?(0.205)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%
%\def\dibuDB{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(51,-12)*{};(51,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(51.5,-6)&(51.5,6)&(58,7)};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\crv{(43,-7)&(36.8,-7)&(36.8,7)&(43,7)};%\POS?(0.205)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%
%\def\dibuCA{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.3)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuCC{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.325)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuCD{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};;
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(51,-12)*{};(51,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(27,12)*{}**\crv{(55,-8)&(22,-18)};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%%(27,-12)*{};(27,12)*{}**\dir{-};
%(27,-12)*{};(57,12)*{}**\crv{(28,-7)&(14.3,-8)&(14.3,8)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuCE{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.5)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%
%\def\dibuCF{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};;
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(51,-12)*{};(51,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(29.8,-8)&(29.8,8)&(58,7)};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%%(27,-12)*{};(27,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\crv{(28,-7)&(15,-8)&(15,8)&(28,7)};%\POS?(0.205)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy}
%
%\def\dibuCG{\xy
%(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
%(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
%(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
%(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
%(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};;
%(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
%(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
%(51,-12)*{};(51,12)*{}**\dir{-};
%(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(51.5,-6)&(51.5,6)&(58,7)};
%(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%%(27,-12)*{};(27,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\crv{(28,-7)&(21.5,-8)&(21.5,8)&(28,7)};%\POS?(0.205)*{\Lbullet};
%(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
%(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
%(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
%(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
%(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
%(60,-14)*{_3};
%\endxy} 


\def\braidA{\xy
{(-22,-16)*{};(10,-16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
{(-14,-10)*{};(18,-10)*{}\connect[!\colorxyz(0.75)]\dir{-}};
{(-22,-16)*{};(-14,-10)*{}\connect[!\colorxyz(0.75)]\dir{-}};
{(10,-16)*{};(18,-10)*{}\connect[!\colorxyz(0.75)]\dir{-}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(-6,13)*{.};(-6,-13)*{.}**\crv{(-20,0)&(2,-4)}\POS?(.15)*{\hole\!\!}="x"\POS?(.7)*{\hole\!\!}="y";
(-12,13)*{.}; "x";**\crv{(-15,10)};
"x";"y";**\crv{(1,1.5)};"y";(-12,-13)*{.};**\crv{(-12,-9)};
(0,13)*{.}="A";(0,-5)*{}="B";(6,13)*{.}="C";(6,-13)*{.}="D";
\vcross~{"A"}{"C"}{"B"}{"D"};(0,-5)*{};(0,-13)*{.}**\crv{(-0.1,-5)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{(-22,10)*{};(10,10)*{} \connect[!\colorxyz(0.75)]\dir{-}};
{(-14,16)*{};(18,16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
{(-22,10)*{};(-14,16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
{(10,10)*{};(18,16)*{}\connect[!\colorxyz(0.75)]\dir{-}};
(-5,-23)*{4-\mbox{trenza}};
\endxy}


\def\dibuA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(.05)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuB{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.18)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuC{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuD{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(43,-7)&(14.3,-8)&(14.3,8)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuDA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(45.5,-6)&(45.5,6)&(58,7)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\crv{(43,-7)&(14.5,-8)&(14.5,8)&(43,7)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuDB{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(51.5,-6)&(51.5,6)&(58,7)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\crv{(43,-7)&(36.8,-7)&(36.8,7)&(43,7)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuCA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.3)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuCC{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.325)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuCD{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(27,12)*{}**\crv{(55,-8)&(22,-18)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};
(27,-12)*{};(57,12)*{}**\crv{(28,-7)&(14.3,-8)&(14.3,8)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuCE{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)}\POS?(0.5)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuCF{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(29.8,-8)&(29.8,8)&(58,7)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\crv{(28,-7)&(15,-8)&(15,8)&(28,7)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuCG{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-7)&(51.5,-6)&(51.5,6)&(58,7)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
%(27,-12)*{};(27,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\crv{(28,-7)&(21.5,-8)&(21.5,8)&(28,7)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%















\def\dibuE{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(43,-7)&(20.5,-8)&(20.5,8)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuEA{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-}\POS?(0.45)*{\Lbullet};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(43,-7)&(24,-7)&(24,7)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuEB{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(43,-7)&(24,-7)&(24,7)&(58,8.5)};\POS?(0.48)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuFA{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(42,-12)*{};(27,12)*{}**\crv{(43,-5)&(24,-12)};
(27,-12)*{};(57,12)*{}**\crv{(27,-8)&(24,8)&(58,9)};%\POS?(0.48)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuFB{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(43,-7)&(30,-8)&(30,8)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuFC{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(42,-9)&(36.8,-8)&(36.8,8)&(58,8.5)};%\POS?(0.205)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}


\def\dibuGA{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(42,-9)&(39.3,4)&(58,8.5)};\POS?(0.28)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuGB{\xy
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-}\POS?(0.5)*{\Lbullet};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};;
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(42,-12)*{};(57,12)*{}**\crv{(42,-9)&(39.3,8)&(58,8.5)};%\POS?(0.5)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy} 




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Ejemplo Lemma 6.11

\def\dibuHA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(13.5,-8)&(13.5,8)&(58,8.5)};%\POS?(.05)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuHB{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(20,-8)&(20,8)&(58,8.5)};%\POS?(.05)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuIA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(23,-8)&(23,8)&(58,8.5)}\POS?(.5)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuIB{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-}\POS?(.5)*{\Lbullet};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(23,-8)&(23,8)&(58,8.5)};%\POS?(.5)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuJA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};%(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,12)*{};(57,-12)*{}**\crv{(27,8)&(24,-9)&(58,-9)};
(27,-12)*{};(57,12)*{}**\crv{(27,-8)&(24,9)&(58,9)};%\POS?(0.48)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuJB{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(29.2,-7)&(29.2,7)&(58,8.5)};%\POS?(.05)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuK{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(36,-7)&(36,7)&(58,8.5)};%\POS?(.05)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuKA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(39,-7)&(39,7)&(58,8.5)}\POS?(.5)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuKB{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-}\POS?(.5)*{\Lbullet};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(39,-7)&(39,7)&(58,8.5)};%\POS?(.05)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuLA{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};%(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};%(57,-12)*{};(42,12)*{}**\crv{(55,-8)&(39,-17)};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};
(42,12)*{};(57,-12)*{}**\crv{(42.2,6)&(40,-7)&(58,-9)};
(42,-12)*{};(57,12)*{}**\crv{(42.2,-6)&(40,7)&(58,9)};%\POS?(0.48)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
(51,-12)*{};(51,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuLB{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(45.7,-6.5)&(45.7,6.5)&(58,8.5)};%\POS?(.5)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}

\def\dibuM{\xy 0;/r.20pc/:
(0,-12)*{};(0,12)*{}**\dir{-};(30,-12)*{};(30,12)*{}**\dir{-};
(3,-12)*{};(3,12)*{}**\dir{-};(33,-12)*{};(33,12)*{}**\dir{-};
(6,-12)*{};(6,12)*{}**\dir{-};(36,-12)*{};(36,12)*{}**\dir{-};
(9,-12)*{};(9,12)*{}**\dir{-};(39,-12)*{};(39,12)*{}**\dir{-};
(12,-12)*{};(12,12)*{}**\dir{-};(42,-12)*{};(42,12)*{}**\dir{-};
(15,-12)*{};(15,12)*{}**\dir{-};(45,-12)*{};(45,12)*{}**\dir{-};
(18,-12)*{};(18,12)*{}**\dir{-};(48,-12)*{};(48,12)*{}**\dir{-};
(21,-12)*{};(21,12)*{}**\dir{-};(51,-12)*{};(51,12)*{}**\dir{-};
(24,-12)*{};(24,12)*{}**\dir{-};(54,-12)*{};(54,12)*{}**\dir{-};
(27,-12)*{};(27,12)*{}**\dir{-};(57,-12)*{};(57,12)*{}**\crv{(58,-8.5)&(51.7,-5)&(51.7,5)&(58,8.5)};%\POS?(.5)*{\Lbullet};
(60,-12)*{};(60,12)*{}**\dir{-};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(0,-14)*{_4};(3,-14)*{_1};(6,-14)*{_0};(9,-14)*{_2};
(12,-14)*{_1};(15,-14)*{_3};(18,-14)*{_4};(21,-14)*{_0};
(24,-14)*{_1};(27,-14)*{_2};(30,-14)*{_3};(33,-14)*{_4};
(36,-14)*{_0};(39,-14)*{_1};(42,-14)*{_2};(45,-14)*{_3};
(48,-14)*{_4};(51,-14)*{_0};(54,-14)*{_1};(57,-14)*{_2};
(60,-14)*{_3};
\endxy}
